Dynamic Potential Games in Communications: Fundamentals and Applications

In a noncooperative dynamic game, multiple agents operating in a changing environment aim to optimize their utilities over an infinite time horizon. Time-varying environments allow to model more realistic scenarios (e.g., mobile devices equipped with batteries, wireless communications over a fading channel, etc.). However, solving a dynamic game is a difficult task that requires dealing with multiple coupled optimal control problems. We focus our analysis on a class of problems, named \textit{dynamic potential games}, whose solution can be found through a single multivariate optimal control problem. Our analysis generalizes previous studies by considering that the set of environment's states and the set of players' actions are constrained, as it is required by most of the applications. And the theoretical results are the natural extension of the analysis for static potential games. We apply the analysis and provide numerical methods to solve four key example problems, with different features each: energy demand control in a smart-grid network, network flow optimization in which the relays have bounded link capacity and limited battery life, uplink multiple access communication with users that have to optimize the use of their batteries, and two optimal scheduling games with nonstationary channels.

==> MAC_powers.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.26\columnwidth,
at={(0.771875in,0.483542in)},
scale only axis,
xmin=1,
xmax=60,
xlabel={Time},
xmajorgrids,
ymin=0,
ymax=6,
ylabel={Power},
%ymajorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	3.94986754201089\\
2	3.74551589015647\\
3	3.54976990059216\\
4	3.36233871479555\\
5	3.18293471105617\\
6	3.01127415974391\\
7	2.84707780001261\\
8	2.69007134260211\\
9	2.5399859034586\\
10	2.39655837289193\\
11	1.72460568234574\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
};
\addlegendentry{User 1};

\addplot [color=mycolor2,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	1.07732423400264\\
12	4.3011422396958\\
13	4.06167219197194\\
14	3.83192041814739\\
15	3.61159123814423\\
16	3.40038895331863\\
17	3.19801883703567\\
18	3.00418803086025\\
19	2.81860635013594\\
20	2.64098700308144\\
21	1.05416051305534\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
};
\addlegendentry{User 2};

\addplot [color=mycolor3,solid,line width=1.0pt, mark=triangle, mark repeat={3}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	2.76330091347757\\
22	4.52251704616271\\
23	4.23710220354548\\
24	3.96266980398394\\
25	3.69893838945355\\
26	3.44562096992344\\
27	3.20242645722687\\
28	2.96906099504976\\
29	2.74522918589696\\
30	1.45313404384711\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
};
\addlegendentry{User 3};

\addplot [color=mycolor4,densely dotted,line width=2pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	1.79676753730176\\
31	3.8973465900562\\
32	3.58660715277053\\
33	3.28744679796899\\
34	2.99960197227685\\
35	2.72280004200479\\
36	2.45676095513778\\
37	2.20119880139418\\
38	1.95582326875074\\
39	1.72034099602901\\
40	1.49445682219221\\
41	1.27787493391299\\
42	1.07029991374764\\
43	0.871437691899748\\
44	0.68099640508417\\
45	0.498687166420781\\
46	0.324224750605894\\
47	0.157328198838622\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
};
\addlegendentry{User 4};

\end{axis}
\end{tikzpicture}%


==> MAC_utilities.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.26\columnwidth,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=1,
xmax=60,
xlabel={Time},
xmajorgrids,
ymin=0,
ymax=3,
ylabel={Rate},
%ymajorgrids,
%legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	2.22732948858191\\
2	2.06750230887801\\
3	1.91809801891622\\
4	1.77847316356871\\
5	1.64802263543019\\
6	1.52617744440065\\
7	1.41240261467886\\
8	1.30619520199812\\
9	1.20708242433225\\
10	1.11461989967565\\
11	0.899130005404072\\
12	-1.1186086361363e-11\\
13	-1.06267820432949e-11\\
14	-1.00954429411301e-11\\
15	-9.59067079407362e-12\\
16	-9.11113725436994e-12\\
17	-8.65558039165144e-12\\
18	-8.22280137206887e-12\\
19	-7.81166130346543e-12\\
20	-7.42107823829215e-12\\
21	-7.05002432637755e-12\\
22	-6.69752311005867e-12\\
23	-6.36264695455573e-12\\
24	-6.04451460682795e-12\\
25	-5.74228887648655e-12\\
26	-5.45517443266222e-12\\
27	-5.18241571102911e-12\\
28	-4.92329492547766e-12\\
29	-4.67713017920377e-12\\
30	-4.44327367024358e-12\\
31	-4.2211099867314e-12\\
32	-4.01005448739483e-12\\
33	-3.80955176302509e-12\\
34	-3.61907417487384e-12\\
35	-3.43812046613014e-12\\
36	-3.26621444282364e-12\\
37	-3.10290372068246e-12\\
38	-2.94775853464833e-12\\
39	-2.80037060791592e-12\\
40	-2.66035207752012e-12\\
41	-2.52733447364411e-12\\
42	-2.40096774996191e-12\\
43	-2.28091936246381e-12\\
44	-2.16687339434062e-12\\
45	-2.05852972462359e-12\\
46	-1.95560323839241e-12\\
47	-1.85782307647279e-12\\
48	-1.76493192264915e-12\\
49	-1.67668532651669e-12\\
50	-1.59285106019086e-12\\
51	-1.51320850718132e-12\\
52	-1.43754808182225e-12\\
53	-1.36567067773114e-12\\
54	-1.29738714384458e-12\\
55	-1.23251778665235e-12\\
56	-1.17089189731973e-12\\
57	-1.11234730245375e-12\\
58	-1.05672993733106e-12\\
59	-1.00389344046451e-12\\
60	-9.53698768441281e-13\\
61	-9.06013830019217e-13\\
62	-8.60713138518256e-13\\
63	-8.17677481592343e-13\\
64	-7.76793607512726e-13\\
65	-7.3795392713709e-13\\
66	-7.01056230780235e-13\\
67	-6.66003419241223e-13\\
68	-6.32703248279162e-13\\
69	-6.01068085865204e-13\\
70	-5.71014681571944e-13\\
71	-5.42463947493347e-13\\
72	-5.15340750118679e-13\\
73	-4.89573712612745e-13\\
74	-4.65095026982108e-13\\
75	-4.41840275633003e-13\\
76	-4.19748261851352e-13\\
77	-3.98760848758785e-13\\
78	-3.78822806320845e-13\\
79	-3.59881666004803e-13\\
80	-3.41887582704563e-13\\
81	-3.24793203569335e-13\\
82	-3.08553543390868e-13\\
83	-2.93125866221325e-13\\
84	-2.78469572910258e-13\\
85	-2.64546094264745e-13\\
86	-2.51318789551508e-13\\
87	-2.38752850073933e-13\\
88	-2.26815207570236e-13\\
89	-2.15474447191724e-13\\
90	-2.04700724832138e-13\\
91	-1.94465688590531e-13\\
92	-1.84742404161005e-13\\
93	-1.75505283952954e-13\\
94	-1.66730019755307e-13\\
95	-1.58393518767541e-13\\
96	-1.50473842829164e-13\\
97	-1.42950150687706e-13\\
98	-1.35802643153321e-13\\
99	-1.29012510995655e-13\\
};
%\addlegendentry{User 1};

\addplot [color=mycolor2,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	0.033\\
2	0.03135\\
3	0.0297825\\
4	0.028293375\\
5	0.02687870625\\
6	0.0255347709375\\
7	0.024258032390625\\
8	0.0230451307710937\\
9	0.0218928742325391\\
10	0.0207982305209121\\
11	0.458227329283773\\
12	0.967977418065261\\
13	0.892264473287751\\
14	0.821708448521408\\
15	0.755982464920459\\
16	0.694779475661567\\
17	0.637811097512018\\
18	0.584806509769723\\
19	0.535511416761465\\
20	0.489687070297394\\
21	0.258880994374008\\
22	-3.21805672797212e-12\\
23	-3.05715389157352e-12\\
24	-2.90429619699484e-12\\
25	-2.7590813871451e-12\\
26	-2.62112731778785e-12\\
27	-2.49007095189845e-12\\
28	-2.36556740430353e-12\\
29	-2.24728903408835e-12\\
30	-2.13492458238394e-12\\
31	-2.02817835326474e-12\\
32	-1.9267694356015e-12\\
33	-1.83043096382143e-12\\
34	-1.73890941563035e-12\\
35	-1.65196394484884e-12\\
36	-1.5693657476064e-12\\
37	-1.49089746022608e-12\\
38	-1.41635258721477e-12\\
39	-1.34553495785403e-12\\
40	-1.27825820996133e-12\\
41	-1.21434529946326e-12\\
42	-1.1536280344901e-12\\
43	-1.0959466327656e-12\\
44	-1.04114930112732e-12\\
45	-9.89091836070951e-13\\
46	-9.39637244267403e-13\\
47	-8.92655382054033e-13\\
48	-8.48022612951331e-13\\
49	-8.05621482303764e-13\\
50	-7.65340408188576e-13\\
51	-7.27073387779147e-13\\
52	-6.9071971839019e-13\\
53	-6.5618373247068e-13\\
54	-6.23374545847146e-13\\
55	-5.92205818554789e-13\\
56	-5.6259552762705e-13\\
57	-5.34465751245697e-13\\
58	-5.07742463683412e-13\\
59	-4.82355340499241e-13\\
60	-4.58237573474279e-13\\
61	-4.35325694800565e-13\\
62	-4.13559410060537e-13\\
63	-3.9288143955751e-13\\
64	-3.73237367579635e-13\\
65	-3.54575499200653e-13\\
66	-3.3684672424062e-13\\
67	-3.20004388028589e-13\\
68	-3.0400416862716e-13\\
69	-2.88803960195802e-13\\
70	-2.74363762186012e-13\\
71	-2.60645574076711e-13\\
72	-2.47613295372876e-13\\
73	-2.35232630604232e-13\\
74	-2.2347099907402e-13\\
75	-2.12297449120319e-13\\
76	-2.01682576664303e-13\\
77	-1.91598447831088e-13\\
78	-1.82018525439534e-13\\
79	-1.72917599167557e-13\\
80	-1.64271719209179e-13\\
81	-1.5605813324872e-13\\
82	-1.48255226586284e-13\\
83	-1.4084246525697e-13\\
84	-1.33800341994121e-13\\
85	-1.27110324894415e-13\\
86	-1.20754808649695e-13\\
87	-1.1471706821721e-13\\
88	-1.08981214806349e-13\\
89	-1.03532154066032e-13\\
90	-9.83555463627302e-14\\
91	-9.34377690445937e-14\\
92	-8.8765880592364e-14\\
93	-8.43275865627458e-14\\
94	-8.01112072346085e-14\\
95	-7.61056468728781e-14\\
96	-7.23003645292342e-14\\
97	-6.86853463027725e-14\\
98	-6.52510789876339e-14\\
99	-6.19885250382522e-14\\
};
%\addlegendentry{User 2};

\addplot [color=mycolor3,solid,line width=1.0pt, mark=triangle, mark repeat={3}]
  table[row sep=crcr]{%
1	0.033\\
2	0.03135\\
3	0.0297825\\
4	0.028293375\\
5	0.02687870625\\
6	0.0255347709375\\
7	0.024258032390625\\
8	0.0230451307710937\\
9	0.0218928742325391\\
10	0.0207982305209121\\
11	0.0197583189948665\\
12	0.0187704030451232\\
13	0.017831882892867\\
14	0.0169402887482237\\
15	0.0160932743108125\\
16	0.0152886105952719\\
17	0.0145241800655083\\
18	0.0137979710622328\\
19	0.0131080725091212\\
20	0.0124526688836651\\
21	0.328690305103639\\
22	0.419419412595434\\
23	0.382384307129184\\
24	0.34800804607119\\
25	0.31611701718771\\
26	0.286548345411019\\
27	0.259149251800124\\
28	0.233776449799065\\
29	0.21029557667084\\
30	0.126362645003109\\
31	-1.83889626785367e-12\\
32	-1.74695145446098e-12\\
33	-1.65960388173793e-12\\
34	-1.57662368765104e-12\\
35	-1.49779250326849e-12\\
36	-1.42290287810506e-12\\
37	-1.35175773419981e-12\\
38	-1.28416984748982e-12\\
39	-1.21996135511533e-12\\
40	-1.15896328735956e-12\\
41	-1.10101512299158e-12\\
42	-1.045964366842e-12\\
43	-9.93666148499903e-13\\
44	-9.43982841074908e-13\\
45	-8.96783699021162e-13\\
46	-8.51944514070104e-13\\
47	-8.09347288366599e-13\\
48	-7.68879923948269e-13\\
49	-7.30435927750856e-13\\
50	-6.93914131363313e-13\\
51	-6.59218424795147e-13\\
52	-6.2625750355539e-13\\
53	-5.9494462837762e-13\\
54	-5.65197396958739e-13\\
55	-5.36937527110802e-13\\
56	-5.10090650755262e-13\\
57	-4.84586118217499e-13\\
58	-4.60356812306624e-13\\
59	-4.37338971691293e-13\\
60	-4.15472023106728e-13\\
61	-3.94698421951392e-13\\
62	-3.74963500853822e-13\\
63	-3.56215325811131e-13\\
64	-3.38404559520574e-13\\
65	-3.21484331544546e-13\\
66	-3.05410114967318e-13\\
67	-2.90139609218952e-13\\
68	-2.75632628758005e-13\\
69	-2.61850997320104e-13\\
70	-2.48758447454099e-13\\
71	-2.36320525081394e-13\\
72	-2.24504498827325e-13\\
73	-2.13279273885958e-13\\
74	-2.0261531019166e-13\\
75	-1.92484544682077e-13\\
76	-1.82860317447973e-13\\
77	-1.73717301575575e-13\\
78	-1.65031436496796e-13\\
79	-1.56779864671956e-13\\
80	-1.48940871438358e-13\\
81	-1.41493827866441e-13\\
82	-1.34419136473118e-13\\
83	-1.27698179649463e-13\\
84	-1.21313270666989e-13\\
85	-1.1524760713364e-13\\
86	-1.09485226776958e-13\\
87	-1.0401096543811e-13\\
88	-9.88104171662045e-14\\
89	-9.38698963078943e-14\\
90	-8.91764014924996e-14\\
91	-8.47175814178746e-14\\
92	-8.04817023469809e-14\\
93	-7.64576172296318e-14\\
94	-7.26347363681502e-14\\
95	-6.90029995497427e-14\\
96	-6.55528495722556e-14\\
97	-6.22752070936428e-14\\
98	-5.91614467389606e-14\\
99	-5.62033744020126e-14\\
};
%\addlegendentry{User 3};

\addplot [color=mycolor4,dotted,line width=2.0pt]
  table[row sep=crcr]{%
1	0.033\\
2	0.03135\\
3	0.0297825\\
4	0.028293375\\
5	0.02687870625\\
6	0.0255347709375\\
7	0.024258032390625\\
8	0.0230451307710937\\
9	0.0218928742325391\\
10	0.0207982305209121\\
11	0.0197583189948665\\
12	0.0187704030451232\\
13	0.017831882892867\\
14	0.0169402887482237\\
15	0.0160932743108125\\
16	0.0152886105952719\\
17	0.0145241800655083\\
18	0.0137979710622328\\
19	0.0131080725091212\\
20	0.0124526688836651\\
21	0.0118300354394819\\
22	0.0112385336675078\\
23	0.0106766069841324\\
24	0.0101427766349258\\
25	0.00963563780317949\\
26	0.00915385591302051\\
27	0.00869616311736949\\
28	0.00826135496150101\\
29	0.00784828721342596\\
30	0.107028550765839\\
31	0.176054994141954\\
32	0.157386639018928\\
33	0.140147609545\\
34	0.124241434994842\\
35	0.109577733111028\\
36	0.0960718416412544\\
37	0.0836444715122073\\
38	0.0722213804020971\\
39	0.0617330655428163\\
40	0.052114474647923\\
41	0.0433047339243148\\
42	0.0352468921837952\\
43	0.0278876801258922\\
44	0.0211772839154528\\
45	0.0150691322278548\\
46	0.00951969598131665\\
47	0.0044883000198652\\
48	3.23720252853575e-13\\
49	3.07534240210897e-13\\
50	2.92157528200352e-13\\
51	2.77549651790334e-13\\
52	2.63672169200817e-13\\
53	2.50488560740777e-13\\
54	2.37964132703738e-13\\
55	2.26065926068551e-13\\
56	2.14762629765123e-13\\
57	2.04024498276867e-13\\
58	1.93823273363024e-13\\
59	1.84132109694873e-13\\
60	1.74925504210129e-13\\
61	1.66179228999622e-13\\
62	1.57870267549641e-13\\
63	1.49976754172159e-13\\
64	1.42477916463551e-13\\
65	1.35354020640374e-13\\
66	1.28586319608355e-13\\
67	1.22157003627937e-13\\
68	1.1604915344654e-13\\
69	1.10246695774213e-13\\
70	1.04734360985503e-13\\
71	9.94976429362276e-14\\
72	9.45227607894162e-14\\
73	8.97966227499454e-14\\
74	8.53067916124481e-14\\
75	8.10414520318257e-14\\
76	7.69893794302344e-14\\
77	7.31399104587227e-14\\
78	6.94829149357865e-14\\
79	6.60087691889972e-14\\
80	6.27083307295474e-14\\
81	5.957291419307e-14\\
82	5.65942684834165e-14\\
83	5.37645550592457e-14\\
84	5.10763273062834e-14\\
85	4.85225109409692e-14\\
86	4.60963853939207e-14\\
87	4.37915661242247e-14\\
88	4.16019878180135e-14\\
89	3.95218884271128e-14\\
90	3.75457940057571e-14\\
91	3.56685043054693e-14\\
92	3.38850790901958e-14\\
93	3.2190825135686e-14\\
94	3.05812838789017e-14\\
95	2.90522196849566e-14\\
96	2.75996087007088e-14\\
97	2.62196282656734e-14\\
98	2.49086468523897e-14\\
99	2.36632145097702e-14\\
};
%\addlegendentry{User 4};

\end{axis}
\end{tikzpicture}%


==> flow_aggregated_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.35\columnwidth,
at={(0.772in,0.484in)},
scale only axis,
xmin=0,
xmax=180,
%xlabel={Time},
xticklabels={,,},
xmajorgrids,
ymin=0,
ymax=0.35,
ylabel={Aggregated flow rate},
%ymajorgrids,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Flow Time evolution},
scaled ticks=false, tick label style={/pgf/number format/fixed},
legend style={legend cell align=left,draw=white!15!black,
	at={(0.98,0.98)}, anchor=north east}
]
\addplot [color=mycolor1,mark=star,mark repeat={20},solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.334512794152713\\
1	0.334466937466419\\
2	0.334415974759417\\
3	0.334359333291013\\
4	0.334296389702897\\
5	0.33422645474288\\
6	0.334148767972921\\
7	0.334062481293342\\
8	0.333966648735213\\
9	0.333860216943548\\
10	0.333742010854915\\
11	0.33361071892087\\
12	0.333464880921269\\
13	0.333302875202648\\
14	0.333122904574231\\
15	0.332922984245681\\
16	0.3327009248974\\
17	0.332454311845755\\
18	0.332180474469502\\
19	0.331876449780482\\
20	0.331538945681553\\
21	0.331164307899722\\
22	0.330748489587385\\
23	0.330287017091474\\
24	0.329774948883118\\
25	0.329206816609349\\
26	0.328576554890033\\
27	0.327877446816399\\
28	0.327102075881023\\
29	0.326242258167858\\
30	0.325288966591296\\
31	0.324232260563203\\
32	0.323061227295267\\
33	0.321763941355525\\
34	0.320327427391019\\
35	0.318737592339035\\
36	0.316979110349673\\
37	0.315035289612986\\
38	0.312887952261801\\
39	0.310517319519917\\
40	0.307901924749002\\
41	0.305018645964075\\
42	0.301842782645006\\
43	0.298348035340683\\
44	0.294506465276582\\
45	0.290288573332353\\
46	0.285663688298895\\
47	0.280600792990919\\
48	0.275069313420091\\
49	0.269039236117615\\
50	0.262480932277371\\
51	0.255365443245677\\
52	0.247665348699995\\
53	0.239356240325227\\
54	0.230418276102192\\
55	0.220836786408913\\
56	0.210602851225376\\
57	0.199715813858361\\
58	0.188187433166749\\
59	0.176043110737424\\
60	0.163318507281759\\
61	0.15005784839746\\
62	0.136314606290614\\
63	0.122149875550353\\
64	0.107630033837102\\
65	0.0928272966376579\\
66	0.0778189627814598\\
67	0.0626831489876955\\
68	0.0475079565271277\\
69	0.032399193249741\\
70	0.0174736792928515\\
71	0.00289371368303956\\
72	1.44906628408507e-05\\
73	6.8755672401981e-06\\
74	4.66763765382752e-06\\
75	3.62349784872832e-06\\
76	3.01822196133801e-06\\
77	2.62533960081187e-06\\
78	2.35131209353185e-06\\
79	2.15048687233966e-06\\
80	1.99793140272153e-06\\
81	1.87887525342223e-06\\
82	1.78401064334262e-06\\
83	1.70718010313652e-06\\
84	1.64414708730924e-06\\
85	1.59190068770476e-06\\
86	1.5482420254868e-06\\
87	1.51152761214687e-06\\
88	1.48050431546345e-06\\
89	1.45419992542187e-06\\
90	1.43184862779054e-06\\
91	1.41283904930317e-06\\
92	1.39667728083247e-06\\
93	1.38296007042787e-06\\
94	1.37135506452214e-06\\
95	1.36158602455782e-06\\
96	1.35342161472442e-06\\
97	1.3466667919672e-06\\
98	1.34115611879393e-06\\
99	1.33674851498789e-06\\
100	1.33332309881217e-06\\
101	1.33077586247134e-06\\
102	1.32901699242025e-06\\
103	1.32796869059835e-06\\
104	1.32756338854912e-06\\
105	1.3277422774271e-06\\
106	1.32845409453918e-06\\
107	1.32965410864051e-06\\
108	1.33130324456445e-06\\
109	1.33336736414982e-06\\
110	1.33581682653399e-06\\
111	1.33862595512227e-06\\
112	1.34177235346043e-06\\
113	1.34523663270814e-06\\
114	1.34900218383165e-06\\
115	1.35305441198171e-06\\
116	1.35738124520521e-06\\
117	1.36197499904623e-06\\
118	1.36682924328885e-06\\
119	1.37193778357286e-06\\
120	1.37729401919313e-06\\
121	1.38290016087893e-06\\
122	1.38877954942695e-06\\
123	1.39490162382661e-06\\
124	1.40133750397441e-06\\
125	1.40797582959735e-06\\
126	1.41511738829405e-06\\
127	1.42263743720121e-06\\
128	1.43035586605347e-06\\
129	1.4382847042256e-06\\
130	1.44643819456628e-06\\
131	1.45482819813463e-06\\
132	1.46346679046492e-06\\
133	1.4723670277634e-06\\
134	1.48154319282797e-06\\
135	1.49101094531991e-06\\
136	1.5007874718338e-06\\
137	1.51089165416278e-06\\
138	1.52134426048019e-06\\
139	1.53216817056388e-06\\
140	1.54338866296253e-06\\
141	1.55503380893886e-06\\
142	1.56713501239908e-06\\
143	1.57972767309282e-06\\
144	1.59285180849693e-06\\
145	1.60655227767511e-06\\
146	1.6208781374762e-06\\
147	1.63588084712312e-06\\
148	1.6516116891477e-06\\
149	1.66811975416313e-06\\
150	1.68545255146696e-06\\
151	1.70366096474034e-06\\
152	1.72280855816992e-06\\
153	1.74298292685016e-06\\
154	1.7643055069814e-06\\
155	1.78693720857989e-06\\
156	1.81107990839746e-06\\
157	1.83697640177763e-06\\
158	1.8649124062777e-06\\
159	1.89522370870744e-06\\
160	1.92831065268439e-06\\
161	1.96466190345545e-06\\
162	2.00489029731958e-06\\
163	2.04978586505998e-06\\
164	2.10039549424159e-06\\
165	2.15814702259993e-06\\
166	2.22505235118874e-06\\
167	2.3040606083335e-06\\
168	2.39971867738604e-06\\
169	2.51952458937679e-06\\
170	2.6770574762743e-06\\
171	2.9005851781361e-06\\
172	3.26426256354303e-06\\
173	4.08307425522903e-06\\
};
\addlegendentry{$L_1$};

\addplot [color=mycolor2,mark=o,mark repeat={20},mark phase={10},solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.14999960993337\\
1	0.149999609933366\\
2	0.14999960993336\\
3	0.149999609933354\\
4	0.149999609933344\\
5	0.149999609933334\\
6	0.149999609933322\\
7	0.149999609933308\\
8	0.149999609933291\\
9	0.149999609933274\\
10	0.149999609933254\\
11	0.149999609933231\\
12	0.149999609933205\\
13	0.149999609933177\\
14	0.149999609933145\\
15	0.14999960993311\\
16	0.149999609933071\\
17	0.14999960993303\\
18	0.149999609932982\\
19	0.14999960993293\\
20	0.149999609932873\\
21	0.149999609932811\\
22	0.149999609932743\\
23	0.149999609932667\\
24	0.149999609932584\\
25	0.149999609932495\\
26	0.149999609932396\\
27	0.149999609932288\\
28	0.14999960993217\\
29	0.14999960993204\\
30	0.149999609931899\\
31	0.149999609931743\\
32	0.149999609931574\\
33	0.149999609931389\\
34	0.149999609931185\\
35	0.149999609930962\\
36	0.149999609930717\\
37	0.14999960993045\\
38	0.149999609930157\\
39	0.149999609929834\\
40	0.14999960992948\\
41	0.149999609929091\\
42	0.149999609928663\\
43	0.149999609928191\\
44	0.149999609927671\\
45	0.149999609927096\\
46	0.149999609926457\\
47	0.14999960992575\\
48	0.149999609924962\\
49	0.149999609924081\\
50	0.149999609923093\\
51	0.149999609921981\\
52	0.14999960992072\\
53	0.149999609919284\\
54	0.149999609917636\\
55	0.149999609915732\\
56	0.149999609913516\\
57	0.149999609910909\\
58	0.149999609907813\\
59	0.149999609904101\\
60	0.149999609899602\\
61	0.149999609894091\\
62	0.14999960988727\\
63	0.149999609878733\\
64	0.149999609867884\\
65	0.149999609853769\\
66	0.149999609834683\\
67	0.149999609807263\\
68	0.149999609763991\\
69	0.149999609684541\\
70	0.149999609490342\\
71	0.149999608428716\\
72	0.149999574407703\\
73	0.149999527185354\\
74	0.149999474481721\\
75	0.149999415816509\\
76	0.149999350539024\\
77	0.149999277905107\\
78	0.149999197078688\\
79	0.149999107123633\\
80	0.149999006992358\\
81	0.149998895512254\\
82	0.149998771369985\\
83	0.149998633093462\\
84	0.149998479031152\\
85	0.149998307328301\\
86	0.149998115899514\\
87	0.149997902397076\\
88	0.149997664174176\\
89	0.149997398242091\\
90	0.149997101220112\\
91	0.14999676927671\\
92	0.149996398060104\\
93	0.149995982615886\\
94	0.149995517288752\\
95	0.1499949956046\\
96	0.149994410128167\\
97	0.149993752289972\\
98	0.149993012174463\\
99	0.149992178258665\\
100	0.149991237087178\\
101	0.149990172864545\\
102	0.149988966939314\\
103	0.14998759714391\\
104	0.14998603693991\\
105	0.1499842542988\\
106	0.149982210219874\\
107	0.149979856736861\\
108	0.149977134167883\\
109	0.149973967273867\\
110	0.14997026005942\\
111	0.149965888202749\\
112	0.149960687367042\\
113	0.149954436293941\\
114	0.149946831434288\\
115	0.149937439279167\\
116	0.149925619540789\\
117	0.149910424444339\\
118	0.149890395414972\\
119	0.149863249025578\\
120	0.149824830379405\\
121	0.149766837659698\\
122	0.149675175671668\\
123	0.149518115253816\\
124	0.149184528179521\\
125	0.147431920073295\\
126	0.13803564674017\\
127	0.125305495686381\\
128	0.112617267158695\\
129	0.100544598433394\\
130	0.0892259307013116\\
131	0.0787191298729954\\
132	0.069050748260726\\
133	0.0602267273354262\\
134	0.0522365828449294\\
135	0.0450562443150897\\
136	0.038650617744755\\
137	0.0329760805052359\\
138	0.0279828889092627\\
139	0.0236174211578502\\
140	0.0198241829633293\\
141	0.0165475293450142\\
142	0.013733084056945\\
143	0.0113288613199064\\
144	0.00928611164090246\\
145	0.00755992104926684\\
146	0.00610958681240994\\
147	0.00489877503773481\\
148	0.0038954492405787\\
149	0.00307156092538347\\
150	0.00240252376586797\\
151	0.00186654843751236\\
152	0.00144397498112258\\
153	0.00111676622891651\\
154	0.000868281416167626\\
155	0.000683335101782822\\
156	0.000548424690871787\\
157	0.000451957872170593\\
158	0.000384351752776926\\
159	0.000337963045934444\\
160	0.000306882421879313\\
161	0.000286657801740017\\
162	0.000274008035576828\\
163	0.000266569537862516\\
164	0.000262698876563087\\
165	0.00026134117595627\\
166	0.000261970792756855\\
167	0.000264621181180797\\
168	0.000270056906192714\\
169	0.000280242059854618\\
170	0.000299577118954183\\
171	0.000338611458065845\\
172	0.000428598798490659\\
173	0.000721856922106661\\
};
\addlegendentry{$L_2$};

\addplot [color=mycolor3,mark=diamond,mark repeat={20},mark phase={10},solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.347551199633813\\
1	0.347501326962925\\
2	0.347445921648498\\
3	0.347384370996853\\
4	0.347315994731651\\
5	0.347240037576807\\
6	0.347155661065652\\
7	0.347061934475793\\
8	0.346957824776713\\
9	0.346842185545517\\
10	0.34671374465958\\
11	0.346571090737627\\
12	0.346412658161616\\
13	0.346236710529902\\
14	0.346041322413593\\
15	0.345824359289003\\
16	0.34558345539952\\
17	0.345315989456622\\
18	0.345019057940516\\
19	0.344689445839216\\
20	0.344323594605535\\
21	0.343917567141278\\
22	0.343467009620863\\
23	0.342967109957655\\
24	0.342412552733545\\
25	0.341797470448352\\
26	0.341115390973008\\
27	0.340359181127882\\
28	0.33952098641648\\
29	0.338592166967247\\
30	0.337563229922207\\
31	0.33642375862959\\
32	0.335162339156613\\
33	0.333766484939471\\
34	0.332222560631861\\
35	0.330515706551756\\
36	0.328629765612632\\
37	0.326547215038186\\
38	0.324249105843526\\
39	0.321715013687695\\
40	0.318923005469137\\
41	0.315849626993263\\
42	0.312469917868063\\
43	0.308757460911717\\
44	0.304684474320414\\
45	0.300221955868376\\
46	0.295339889354103\\
47	0.29000752412933\\
48	0.284193738957828\\
49	0.277867501258451\\
50	0.270998431884176\\
51	0.263557483771829\\
52	0.255517739747483\\
53	0.246855330287638\\
54	0.237550465863563\\
55	0.227588570604727\\
56	0.216961494211598\\
57	0.205668767752697\\
58	0.193718856494421\\
59	0.181130350086116\\
60	0.167933018426799\\
61	0.154168651856587\\
62	0.13989159869356\\
63	0.125168913694078\\
64	0.110080039495691\\
65	0.0947159611698623\\
66	0.0791778028735498\\
67	0.0635748776858648\\
68	0.0480222688976973\\
69	0.032638193726746\\
70	0.017542465199244\\
71	0.0028954516101829\\
72	1.44911415982534e-05\\
73	6.87568200840767e-06\\
74	4.66769155735978e-06\\
75	3.62353081778915e-06\\
76	3.018245194141e-06\\
77	2.62535747816537e-06\\
78	2.35132668881873e-06\\
79	2.15049929548112e-06\\
80	1.9979423017677e-06\\
81	1.87888503229276e-06\\
82	1.7840195681229e-06\\
83	1.70718835721008e-06\\
84	1.64415480310634e-06\\
85	1.59190796482357e-06\\
86	1.5482489412955e-06\\
87	1.51153422790418e-06\\
88	1.48051068059855e-06\\
89	1.45420608009631e-06\\
90	1.43185460512759e-06\\
91	1.41284487672628e-06\\
92	1.3966829812657e-06\\
93	1.38296566328041e-06\\
94	1.37136056651655e-06\\
95	1.36159145027539e-06\\
96	1.35342697678352e-06\\
97	1.34667210099004e-06\\
98	1.34116138360182e-06\\
99	1.33675374334017e-06\\
100	1.33332829819247e-06\\
101	1.33078104028542e-06\\
102	1.32902215596269e-06\\
103	1.32797384735389e-06\\
104	1.32756854713016e-06\\
105	1.32774744731678e-06\\
106	1.32845927361959e-06\\
107	1.32965928418097e-06\\
108	1.33130842087795e-06\\
109	1.33337254986904e-06\\
110	1.33582202852472e-06\\
111	1.33863117980331e-06\\
112	1.34177760801743e-06\\
113	1.34524191626144e-06\\
114	1.34900748796945e-06\\
115	1.35305974142793e-06\\
116	1.35738660594275e-06\\
117	1.36198039544838e-06\\
118	1.36683467856551e-06\\
119	1.37194325729485e-06\\
120	1.37729953307552e-06\\
121	1.38290571767169e-06\\
122	1.3887851522771e-06\\
123	1.39490727538117e-06\\
124	1.40134320688927e-06\\
125	1.40798158497568e-06\\
126	1.41512319853035e-06\\
127	1.42264330519789e-06\\
128	1.43036179315761e-06\\
129	1.43829069223457e-06\\
130	1.44644424548242e-06\\
131	1.4548343140749e-06\\
132	1.4634729736529e-06\\
133	1.47237328053969e-06\\
134	1.48154951766517e-06\\
135	1.4910173448397e-06\\
136	1.50079394882628e-06\\
137	1.51089821160853e-06\\
138	1.52135090157565e-06\\
139	1.53217489875098e-06\\
140	1.54339548196404e-06\\
141	1.55504072280225e-06\\
142	1.56714202555332e-06\\
143	1.57973479042296e-06\\
144	1.59285903543778e-06\\
145	1.60655962031571e-06\\
146	1.62088560265141e-06\\
147	1.63588844245467e-06\\
148	1.65161942299855e-06\\
149	1.66812763549815e-06\\
150	1.68546058966725e-06\\
151	1.70366916947321e-06\\
152	1.72281693943262e-06\\
153	1.74299149525938e-06\\
154	1.76431427429064e-06\\
155	1.78694618832784e-06\\
156	1.81108911657234e-06\\
157	1.83698585743029e-06\\
158	1.86492213209519e-06\\
159	1.89523373162823e-06\\
160	1.92832100468161e-06\\
161	1.9646726226451e-06\\
162	2.00490142958971e-06\\
163	2.04979746648912e-06\\
164	2.10040763471558e-06\\
165	2.15815979130844e-06\\
166	2.22506586522473e-06\\
167	2.30407502675589e-06\\
168	2.39973422567611e-06\\
169	2.51954160564233e-06\\
170	2.67707650898186e-06\\
171	2.90060722949269e-06\\
172	3.26428987762571e-06\\
173	4.08311463814045e-06\\
};
\addlegendentry{$L_3$};

\addplot [color=mycolor4,mark=square,mark repeat={20},solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.149999609940435\\
1	0.149999609940427\\
2	0.149999609940418\\
3	0.149999609940406\\
4	0.149999609940392\\
5	0.149999609940375\\
6	0.149999609940358\\
7	0.149999609940337\\
8	0.149999609940313\\
9	0.149999609940287\\
10	0.149999609940257\\
11	0.149999609940224\\
12	0.149999609940187\\
13	0.149999609940146\\
14	0.1499996099401\\
15	0.149999609940049\\
16	0.149999609939994\\
17	0.149999609939933\\
18	0.149999609939864\\
19	0.149999609939789\\
20	0.149999609939707\\
21	0.149999609939616\\
22	0.149999609939517\\
23	0.149999609939406\\
24	0.149999609939286\\
25	0.149999609939153\\
26	0.149999609939009\\
27	0.14999960993885\\
28	0.149999609938676\\
29	0.149999609938486\\
30	0.149999609938278\\
31	0.14999960993805\\
32	0.149999609937801\\
33	0.149999609937528\\
34	0.14999960993723\\
35	0.149999609936906\\
36	0.149999609936551\\
37	0.149999609936164\\
38	0.149999609935742\\
39	0.149999609935283\\
40	0.149999609934782\\
41	0.149999609934235\\
42	0.149999609933641\\
43	0.149999609932993\\
44	0.149999609932288\\
45	0.149999609931519\\
46	0.149999609930678\\
47	0.149999609929759\\
48	0.149999609928755\\
49	0.14999960992765\\
50	0.149999609926434\\
51	0.149999609925087\\
52	0.14999960992359\\
53	0.149999609921917\\
54	0.149999609920032\\
55	0.149999609917893\\
56	0.149999609915441\\
57	0.149999609912604\\
58	0.149999609909285\\
59	0.149999609905355\\
60	0.149999609900645\\
61	0.14999960989493\\
62	0.149999609887916\\
63	0.149999609879194\\
64	0.149999609868171\\
65	0.149999609853891\\
66	0.149999609834652\\
67	0.149999609807087\\
68	0.149999609763681\\
69	0.149999609684108\\
70	0.149999609489793\\
71	0.149999608428057\\
72	0.149999574406889\\
73	0.149999527184367\\
74	0.14999947448055\\
75	0.149999415815144\\
76	0.149999350537472\\
77	0.149999277903384\\
78	0.149999197076822\\
79	0.149999107121659\\
80	0.149999006990312\\
81	0.149998895510171\\
82	0.149998771367895\\
83	0.149998633091388\\
84	0.149998479029111\\
85	0.149998307326302\\
86	0.14999811589756\\
87	0.149997902395167\\
88	0.149997664172309\\
89	0.149997398240264\\
90	0.14999710121832\\
91	0.14999676927495\\
92	0.149996398058373\\
93	0.149995982614182\\
94	0.149995517287071\\
95	0.149994995602941\\
96	0.149994410126525\\
97	0.149993752288346\\
98	0.149993012172852\\
99	0.149992178257069\\
100	0.149991237085595\\
101	0.149990172862971\\
102	0.149988966937746\\
103	0.149987597142342\\
104	0.149986036938332\\
105	0.149984254297202\\
106	0.149982210218268\\
107	0.149979856735278\\
108	0.14997713416632\\
109	0.149973967272312\\
110	0.149970260057866\\
111	0.149965888201187\\
112	0.149960687365463\\
113	0.149954436292349\\
114	0.149946831432706\\
115	0.149937439277589\\
116	0.149925619539208\\
117	0.149910424442748\\
118	0.14989039541337\\
119	0.14986324902397\\
120	0.149824830377791\\
121	0.149766837658076\\
122	0.149675175670037\\
123	0.149518115252176\\
124	0.149184528177871\\
125	0.147431920071637\\
126	0.138035646738502\\
127	0.125305495684703\\
128	0.112617267157007\\
129	0.100544598431696\\
130	0.0892259306996027\\
131	0.0787191298712756\\
132	0.0690507482589951\\
133	0.0602267273336839\\
134	0.0522365828431754\\
135	0.0450562443133236\\
136	0.0386506177429765\\
137	0.0329760805034447\\
138	0.0279828889074584\\
139	0.0236174211560324\\
140	0.0198241829614975\\
141	0.0165475293431681\\
142	0.0137330840550839\\
143	0.0113288613180298\\
144	0.00928611163900959\\
145	0.00755992104735692\\
146	0.00610958681048203\\
147	0.00489877503578784\\
148	0.00389544923861151\\
149	0.00307156092339488\\
150	0.00240252376385689\\
151	0.00186654843547784\\
152	0.00144397497906387\\
153	0.00111676622683297\\
154	0.000868281414058631\\
155	0.000683335099647646\\
156	0.000548424688709476\\
157	0.000451957869979903\\
158	0.000384351750556316\\
159	0.000337963043682108\\
160	0.000306882419593227\\
161	0.000286657799417999\\
162	0.00027400803321659\\
163	0.000266569535461733\\
164	0.00026269887411949\\
165	0.000261341173467849\\
166	0.000261970790222303\\
167	0.000264621178600506\\
168	0.000270056903571126\\
169	0.000280242057206076\\
170	0.000299577116319284\\
171	0.00033861145556638\\
172	0.00042859879658412\\
173	0.000721856923941808\\
};
\addlegendentry{$L_4$};

\addplot [color=mycolor5,mark=|,mark repeat={20},mark phase={10},solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.248775404786686\\
1	0.248750468452493\\
2	0.248722765795483\\
3	0.24869199046808\\
4	0.248657802335261\\
5	0.248619823758176\\
6	0.248577635503195\\
7	0.248530772208473\\
8	0.248478717358821\\
9	0.248420897742073\\
10	0.248356677300082\\
11	0.248285350338669\\
12	0.248206134051233\\
13	0.248118160234949\\
14	0.248020466177452\\
15	0.247911984614767\\
16	0.247791532670053\\
17	0.247657799698495\\
18	0.247509333940244\\
19	0.247344527889282\\
20	0.247161602272109\\
21	0.246958588540728\\
22	0.2467333097803\\
23	0.246483359948548\\
24	0.246206081336837\\
25	0.245898540193517\\
26	0.245557500456471\\
27	0.245179395533367\\
28	0.244760298177452\\
29	0.24429588845265\\
30	0.243781419930134\\
31	0.243211684284103\\
32	0.242580974547348\\
33	0.241883047438368\\
34	0.241111085284566\\
35	0.240257658244361\\
36	0.239314687774989\\
37	0.2382734124869\\
38	0.237124357888987\\
39	0.235857311811467\\
40	0.23446130770147\\
41	0.232924618463808\\
42	0.231234763900604\\
43	0.22937853542238\\
44	0.227342042126431\\
45	0.225110782899108\\
46	0.222669749641823\\
47	0.220003567028939\\
48	0.217096674443073\\
49	0.213933555592826\\
50	0.210499020905114\\
51	0.206778546848492\\
52	0.20275867483571\\
53	0.198427470104706\\
54	0.193775037891591\\
55	0.18879409026143\\
56	0.183480552063652\\
57	0.177834188832864\\
58	0.171859233202056\\
59	0.165564979995645\\
60	0.1589663141638\\
61	0.152084130875814\\
62	0.144945604290797\\
63	0.137584261786625\\
64	0.130039824681933\\
65	0.122357785511864\\
66	0.114588706354082\\
67	0.106787243746457\\
68	0.0990109393306915\\
69	0.0913189017054299\\
70	0.0837710373445187\\
71	0.0764475300190915\\
72	0.0750070327742294\\
73	0.0750032014331885\\
74	0.0750020710860535\\
75	0.0750015196729807\\
76	0.0750011843913328\\
77	0.075000951630431\\
78	0.0750007742017553\\
79	0.0750006288104771\\
80	0.075000502466307\\
81	0.0750003871976019\\
82	0.075000277693732\\
83	0.0750001701398733\\
84	0.0750000615919578\\
85	0.0749999496171337\\
86	0.0749998320732512\\
87	0.0749997069646969\\
88	0.0749995723414936\\
89	0.0749994262231702\\
90	0.0749992665364602\\
91	0.0749990910599117\\
92	0.0749988973706768\\
93	0.0749986827899242\\
94	0.0749984443238243\\
95	0.074998178597207\\
96	0.0749978817767714\\
97	0.0749975494802549\\
98	0.0749971766671618\\
99	0.0749967575054643\\
100	0.0749962852070133\\
101	0.074995751822063\\
102	0.0749951479799559\\
103	0.0749944625579889\\
104	0.0749936822531745\\
105	0.0749927910218781\\
106	0.0749917693381339\\
107	0.0749905931964016\\
108	0.0749892327360812\\
109	0.0749876503206566\\
110	0.0749857979384297\\
111	0.0749836134161493\\
112	0.0749810145732342\\
113	0.074977890769772\\
114	0.0749740902226993\\
115	0.0749693961713988\\
116	0.074963488466027\\
117	0.0749558932116719\\
118	0.0749458811176802\\
119	0.074932310469122\\
120	0.0749131038151866\\
121	0.0748841102668583\\
122	0.0748382822446994\\
123	0.0747597551102808\\
124	0.0745929647473202\\
125	0.0737166640608854\\
126	0.069018530964004\\
127	0.0626534591714886\\
128	0.0563093487600618\\
129	0.0502730183615566\\
130	0.0446136885732798\\
131	0.0393602923553715\\
132	0.034526105870035\\
133	0.0301140998593545\\
134	0.0261190322043006\\
135	0.0225288676753929\\
136	0.0193260592803742\\
137	0.0164887957141183\\
138	0.0139922051432459\\
139	0.0118094766796799\\
140	0.00991286319229613\\
141	0.00827454220492937\\
142	0.00686732561047846\\
143	0.00566522053721323\\
144	0.0046438522587995\\
145	0.0037807638124492\\
146	0.0030556038564502\\
147	0.00245020547020152\\
148	0.00194855043688605\\
149	0.00153661453307666\\
150	0.00120210461919332\\
151	0.000934126058298739\\
152	0.000722848902582548\\
153	0.000559254612077593\\
154	0.000435022865336822\\
155	0.000342561022467124\\
156	0.000275117887102422\\
157	0.000226897425068619\\
158	0.000193108332764348\\
159	0.000169929134655429\\
160	0.000154405365970725\\
161	0.000144311231554263\\
162	0.000138006462819512\\
163	0.000134309662004355\\
164	0.000132399636542116\\
165	0.0001317496625166\\
166	0.000132097924282558\\
167	0.000133462623585953\\
168	0.000136228316467642\\
169	0.000141380798170889\\
170	0.000151127097020543\\
171	0.000170756035002898\\
172	0.000215931552293048\\
173	0.000362970041770101\\
};
\addlegendentry{$L_5$};

\addplot [color=mycolor6,mark=Mercedes star,mark repeat={20},solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.248775404787561\\
1	0.248750468450858\\
2	0.248722765793433\\
3	0.248691990469179\\
4	0.248657802336782\\
5	0.248619823759006\\
6	0.248577635502814\\
7	0.248530772207658\\
8	0.248478717358206\\
9	0.24842089774373\\
10	0.248356677299755\\
11	0.248285350339182\\
12	0.24820613405057\\
13	0.2481181602351\\
14	0.248020466176241\\
15	0.247911984614285\\
16	0.247791532669461\\
17	0.247657799698059\\
18	0.247509333940135\\
19	0.247344527889724\\
20	0.247161602273133\\
21	0.246958588540166\\
22	0.246733309780079\\
23	0.246483359948514\\
24	0.246206081335993\\
25	0.245898540193988\\
26	0.245557500455545\\
27	0.245179395533365\\
28	0.244760298177704\\
29	0.244295888453084\\
30	0.243781419930351\\
31	0.243211684283537\\
32	0.242580974547065\\
33	0.24188304743863\\
34	0.241111085284525\\
35	0.240257658244301\\
36	0.239314687774194\\
37	0.238273412487449\\
38	0.237124357890282\\
39	0.23585731181151\\
40	0.234461307702449\\
41	0.23292461846369\\
42	0.231234763901101\\
43	0.229378535422331\\
44	0.227342042126271\\
45	0.225110782900786\\
46	0.222669749642958\\
47	0.22000356703015\\
48	0.217096674443509\\
49	0.213933555593276\\
50	0.210499020905496\\
51	0.206778546848424\\
52	0.202758674835363\\
53	0.198427470104849\\
54	0.193775037892004\\
55	0.18879409026119\\
56	0.183480552063387\\
57	0.177834188832437\\
58	0.17185923320165\\
59	0.165564979995826\\
60	0.158966314163643\\
61	0.152084130875702\\
62	0.144945604290679\\
63	0.137584261786647\\
64	0.130039824681928\\
65	0.122357785511889\\
66	0.114588706354119\\
67	0.106787243746495\\
68	0.0990109393306872\\
69	0.0913189017054242\\
70	0.0837710373445188\\
71	0.0764475300191484\\
72	0.0750070327742581\\
73	0.0750032014331871\\
74	0.0750020710860537\\
75	0.0750015196729814\\
76	0.075001184391333\\
77	0.0750009516304316\\
78	0.0750007742017555\\
79	0.0750006288104771\\
80	0.0750005024663066\\
81	0.0750003871976012\\
82	0.0750002776937307\\
83	0.0750001701398721\\
84	0.0750000615919568\\
85	0.0749999496171329\\
86	0.0749998320732505\\
87	0.0749997069646978\\
88	0.0749995723414959\\
89	0.0749994262231734\\
90	0.0749992665364644\\
91	0.0749990910599151\\
92	0.0749988973706778\\
93	0.0749986827899208\\
94	0.0749984443238136\\
95	0.074998178597184\\
96	0.0749978817767309\\
97	0.0749975494801922\\
98	0.0749971766670736\\
99	0.0749967575053481\\
100	0.0749962852068795\\
101	0.0749957518219486\\
102	0.0749951479799458\\
103	0.0749944625582001\\
104	0.0749936822537049\\
105	0.0749927910227715\\
106	0.0749917693394076\\
107	0.0749905931981607\\
108	0.0749892327386596\\
109	0.0749876503242057\\
110	0.074985797941465\\
111	0.0749836134162178\\
112	0.0749810145698365\\
113	0.0749778907644937\\
114	0.0749740902174948\\
115	0.0749693961659316\\
116	0.0749634884597865\\
117	0.074955893211472\\
118	0.0749458811303687\\
119	0.0749323104981055\\
120	0.0749131038621377\\
121	0.0748841102969358\\
122	0.0748382822104903\\
123	0.0747597550491709\\
124	0.074592964773758\\
125	0.0737166639923364\\
126	0.0690185308976965\\
127	0.0626534591565199\\
128	0.056309348758738\\
129	0.0502730183608315\\
130	0.0446136885705684\\
131	0.0393602923502182\\
132	0.0345261058619337\\
133	0.0301140998476099\\
134	0.0261190321883924\\
135	0.0225288676552755\\
136	0.0193260592565511\\
137	0.016488795687538\\
138	0.0139922051151141\\
139	0.0118094766512513\\
140	0.00991286316468337\\
141	0.00827454217896149\\
142	0.00686732558663099\\
143	0.00566522051560697\\
144	0.00464385223924553\\
145	0.00378076379452803\\
146	0.00305560383963448\\
147	0.00245020545402877\\
148	0.00194855042114845\\
149	0.00153661451795372\\
150	0.00120210460525324\\
151	0.000934126046348576\\
152	0.000722848893420753\\
153	0.000559254606250635\\
154	0.000435022862996099\\
155	0.00034256102336885\\
156	0.000275117890723626\\
157	0.000226897430768714\\
158	0.000193108339924063\\
159	0.000169929142758308\\
160	0.000154405374627184\\
161	0.000144311240486381\\
162	0.000138006471826668\\
163	0.000134309670923867\\
164	0.00013239964521209\\
165	0.000131749670742558\\
166	0.00013209793180497\\
167	0.000133462630041309\\
168	0.000136228321329159\\
169	0.000141380800640829\\
170	0.000151127095807723\\
171	0.000170756027792974\\
172	0.000215931534168698\\
173	0.000362969996809847\\
};
\addlegendentry{$\text{L}_\text{6}$};

\end{axis}
\end{tikzpicture}%


==> flow_batteries_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.26\columnwidth,
at={(0.772in,0.484in)},
scale only axis,
xmin=0,
xmax=180,
xlabel={Time},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={Battery level},
%ymajorgrids,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Left Energy on Nodes per unit time},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,mark=star,mark repeat={20},mark phase={10},solid,line width=1.0pt]
  table[row sep=crcr]{%
0	1.00000000000039\\
1	0.982622432308819\\
2	0.965247358369581\\
3	0.947875054823387\\
4	0.93050582895565\\
5	0.913140022059989\\
6	0.895778013201421\\
7	0.878420223364748\\
8	0.861067120077833\\
9	0.843719222518565\\
10	0.826377107191597\\
11	0.809041414210186\\
12	0.791712854258381\\
13	0.774392216303172\\
14	0.757080376139626\\
15	0.739778305836504\\
16	0.722487084194095\\
17	0.7052079083062\\
18	0.687942106336314\\
19	0.670691151629661\\
20	0.65345667828984\\
21	0.63624049835702\\
22	0.619044620733197\\
23	0.601871272021567\\
24	0.584722919440879\\
25	0.567602295990428\\
26	0.550512428059176\\
27	0.533456665654811\\
28	0.516438715459173\\
29	0.499462676895135\\
30	0.482533081396004\\
31	0.465654935057868\\
32	0.448833764829506\\
33	0.432075668377244\\
34	0.415387367719591\\
35	0.398776266666832\\
36	0.382250512039376\\
37	0.365819058540267\\
38	0.349491737038398\\
39	0.33327932588174\\
40	0.317193624665181\\
41	0.301247529667625\\
42	0.285455109907442\\
43	0.269831682449986\\
44	0.254393885244905\\
45	0.239159745354367\\
46	0.224148739968617\\
47	0.209381847098858\\
48	0.19488158229119\\
49	0.180672017145889\\
50	0.166778774871087\\
51	0.153228997596612\\
52	0.140051279750683\\
53	0.127275561544194\\
54	0.114932976563383\\
55	0.103055647740957\\
56	0.0916764266411167\\
57	0.0808285721454145\\
58	0.0705453663458814\\
59	0.0608596677951189\\
60	0.0518034052415211\\
61	0.0434070185640035\\
62	0.0356988576931491\\
63	0.0287045546528339\\
64	0.0224463881627785\\
65	0.0169426640950893\\
66	0.0122071380981859\\
67	0.00824850815394908\\
68	0.00507000399658875\\
69	0.00266909567322633\\
70	0.00103732749326424\\
71	0.000160192918717802\\
72	1.41743171752114e-05\\
73	1.31301112162158e-05\\
74	1.2632671721709e-05\\
75	1.22946865044827e-05\\
76	1.20322189869513e-05\\
77	1.18135560170176e-05\\
78	1.16233362225556e-05\\
79	1.14529591946794e-05\\
80	1.1297126317726e-05\\
81	1.11523429228994e-05\\
82	1.10161833239093e-05\\
83	1.08868956045212e-05\\
84	1.07631736433115e-05\\
85	1.06440180779938e-05\\
86	1.05286475810472e-05\\
87	1.0416440069493e-05\\
88	1.03068924910971e-05\\
89	1.01995925577231e-05\\
90	1.00941984016198e-05\\
91	9.99042362779916e-06\\
92	9.8880261284864e-06\\
93	9.78679957524852e-06\\
94	9.68656685247929e-06\\
95	9.5871749218913e-06\\
96	9.48849075772506e-06\\
97	9.39039809404502e-06\\
98	9.29279479564861e-06\\
99	9.19559071333187e-06\\
100	9.09870591929724e-06\\
101	9.00206924372461e-06\\
102	8.90561705197632e-06\\
103	8.8092922158843e-06\\
104	8.71304324321321e-06\\
105	8.61682353682883e-06\\
106	8.52059076027276e-06\\
107	8.4243062910688e-06\\
108	8.32793474715995e-06\\
109	8.2314435737716e-06\\
110	8.13480268007524e-06\\
111	8.03798412036451e-06\\
112	7.94096181591954e-06\\
113	7.84371130694315e-06\\
114	7.74620952892142e-06\\
115	7.64843463822963e-06\\
116	7.55036582936461e-06\\
117	7.45198300761103e-06\\
118	7.35326667391712e-06\\
119	7.25419795590002e-06\\
120	7.15475851696258e-06\\
121	7.05493011939116e-06\\
122	6.95469333375084e-06\\
123	6.85402870947877e-06\\
124	6.75292063680032e-06\\
125	6.65134086082319e-06\\
126	6.54928010076822e-06\\
127	6.44670204708771e-06\\
128	6.34358012397233e-06\\
129	6.23989932844404e-06\\
130	6.1356444407563e-06\\
131	6.03079927177649e-06\\
132	5.92534675324908e-06\\
133	5.81926892886107e-06\\
134	5.712546890125e-06\\
135	5.60516069010916e-06\\
136	5.49708924449552e-06\\
137	5.38831022160811e-06\\
138	5.2787999206532e-06\\
139	5.16853313613467e-06\\
140	5.05748300461993e-06\\
141	4.94562082735446e-06\\
142	4.83291585979264e-06\\
143	4.71933506002115e-06\\
144	4.60484279654301e-06\\
145	4.48940053418617e-06\\
146	4.37296654019759e-06\\
147	4.25549566603258e-06\\
148	4.13693924381728e-06\\
149	4.01724507872639e-06\\
150	3.89635743255505e-06\\
151	3.77421681889433e-06\\
152	3.65075941362807e-06\\
153	3.52591594917923e-06\\
154	3.39961008267843e-06\\
155	3.27175634192483e-06\\
156	3.14225779334779e-06\\
157	3.01100352088454e-06\\
158	2.87786588177939e-06\\
159	2.74269736177354e-06\\
160	2.60532671772131e-06\\
161	2.46555396849452e-06\\
162	2.32314364575094e-06\\
163	2.17781549180476e-06\\
164	2.02923140622934e-06\\
165	1.87697674415492e-06\\
166	1.72053276471091e-06\\
167	1.55923450175966e-06\\
168	1.39220316338807e-06\\
169	1.21823076182061e-06\\
170	1.03556676295428e-06\\
171	8.41478091668315e-07\\
172	6.31185854835966e-07\\
173	3.94542930822662e-07\\
174	9.85940897977236e-08\\
};
\addlegendentry{Node 1};

\addplot [color=mycolor2,mark=|,mark repeat={20},mark phase={10},solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.999999999999772\\
1	0.992500028271301\\
2	0.985000056541005\\
3	0.977500084811903\\
4	0.970000113081858\\
5	0.962500141352426\\
6	0.955000169622349\\
7	0.94750019789308\\
8	0.940000226163285\\
9	0.932500254433725\\
10	0.925000282704518\\
11	0.917500310974942\\
12	0.910000339245351\\
13	0.902500367516213\\
14	0.895000395787206\\
15	0.887500424056635\\
16	0.880000452327624\\
17	0.872500480597959\\
18	0.865000508868358\\
19	0.857500537138669\\
20	0.850000565409002\\
21	0.842500593679433\\
22	0.835000621950244\\
23	0.827500650220945\\
24	0.82000067849112\\
25	0.812500706761758\\
26	0.805000735032687\\
27	0.797500763303235\\
28	0.790000791574304\\
29	0.78250081984505\\
30	0.775000848115442\\
31	0.76750087638623\\
32	0.76000090465692\\
33	0.752500932927699\\
34	0.745000961198751\\
35	0.737500989469606\\
36	0.730001017740373\\
37	0.72250104601137\\
38	0.715001074282281\\
39	0.707501102553295\\
40	0.700001130824135\\
41	0.692501159095307\\
42	0.685001187366121\\
43	0.677501215637022\\
44	0.670001243908307\\
45	0.662501272179418\\
46	0.655001300450712\\
47	0.647501328721832\\
48	0.640001356993474\\
49	0.632501385265259\\
50	0.625001413536714\\
51	0.617501441808477\\
52	0.610001470079989\\
53	0.602501498352213\\
54	0.595001526624175\\
55	0.587501554896514\\
56	0.580001583169262\\
57	0.572501611441848\\
58	0.565001639715012\\
59	0.557501667988213\\
60	0.550001696261768\\
61	0.542501724535973\\
62	0.535001752810525\\
63	0.527501781085731\\
64	0.52000180936194\\
65	0.512501837639091\\
66	0.505001865917786\\
67	0.497501894198281\\
68	0.490001922481258\\
69	0.482501950768328\\
70	0.475001979063326\\
71	0.4675020073768\\
72	0.46000203578538\\
73	0.452502066652977\\
74	0.445002100940117\\
75	0.437502139047643\\
76	0.430002181408615\\
77	0.422502228503104\\
78	0.415002280864901\\
79	0.407502339088791\\
80	0.400002403837077\\
81	0.392502475848181\\
82	0.385002555945921\\
83	0.377502645049267\\
84	0.37000274418455\\
85	0.36250285449781\\
86	0.355002977270138\\
87	0.347503113934393\\
88	0.340003266093985\\
89	0.332503435545528\\
90	0.325003624302933\\
91	0.317503834626615\\
92	0.310004069056508\\
93	0.302504330449856\\
94	0.295004622025859\\
95	0.287504947416936\\
96	0.28000531072895\\
97	0.272505716612122\\
98	0.265006170344681\\
99	0.257506677932491\\
100	0.250007246227963\\
101	0.242507883073561\\
102	0.235008597475928\\
103	0.227509399818805\\
104	0.220010302125877\\
105	0.212511318388749\\
106	0.205012464980346\\
107	0.197513761181536\\
108	0.190015229861861\\
109	0.182516898370504\\
110	0.175018799718407\\
111	0.167520974174676\\
112	0.160023471469155\\
113	0.152526353876767\\
114	0.145029700576388\\
115	0.137533614228642\\
116	0.130038231364695\\
117	0.122543737313825\\
118	0.115050388873409\\
119	0.107558547983363\\
120	0.100068756009749\\
121	0.0925818962717483\\
122	0.0850994239137112\\
123	0.0776235588142932\\
124	0.0701593902721013\\
125	0.062716787941087\\
126	0.0553865297468271\\
127	0.0485298339603029\\
128	0.0422981579628191\\
129	0.0366944186052278\\
130	0.0316899798692763\\
131	0.0272479160684861\\
132	0.0233279932551756\\
133	0.0198885179141333\\
134	0.0168874561945488\\
135	0.014283285412981\\
136	0.0120356837172202\\
137	0.0101060843992423\\
138	0.00845810293655946\\
139	0.00705784279029074\\
140	0.00587408849756055\\
141	0.00487839779681063\\
142	0.00404510698481113\\
143	0.00335126487021302\\
144	0.00277651051851201\\
145	0.00230290897545798\\
146	0.00191475814617604\\
147	0.00159837955918621\\
148	0.00134190561217064\\
149	0.00113507515549366\\
150	0.000969047064594788\\
151	0.000836237648001158\\
152	0.000730182959906992\\
153	0.000645422414833667\\
154	0.000577396832320903\\
155	0.000522353304338245\\
156	0.000477251294558792\\
157	0.000439668007043395\\
158	0.000407704448053412\\
159	0.00037989541342917\\
160	0.000355126679116632\\
161	0.000332561586294545\\
162	0.000311577776576432\\
163	0.000291713574120079\\
164	0.000272622635641554\\
165	0.000254034949024786\\
166	0.000235721823148015\\
167	0.000217461773159569\\
168	0.000199002482326063\\
169	0.000180009841026143\\
170	0.000159984347421211\\
171	0.000138094136620736\\
172	0.000112764861891536\\
173	8.03445732504093e-05\\
174	2.7623151904269e-05\\
};
\addlegendentry{Node 2};

\addplot [color=mycolor3,mark=o,mark repeat={20},solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.999999999999909\\
1	0.982622432310544\\
2	0.965247358370022\\
3	0.947875054824823\\
4	0.930505828956127\\
5	0.913140022061853\\
6	0.895778013203015\\
7	0.878420223366402\\
8	0.861067120080073\\
9	0.843719222520377\\
10	0.826377107194242\\
11	0.809041414212061\\
12	0.791712854259533\\
13	0.774392216304608\\
14	0.757080376141635\\
15	0.739778305839513\\
16	0.722487084196671\\
17	0.705207908309853\\
18	0.687942106339006\\
19	0.670691151631663\\
20	0.653456678291909\\
21	0.636240498359175\\
22	0.619044620734981\\
23	0.601871272023779\\
24	0.584722919442879\\
25	0.567602295992692\\
26	0.550512428061449\\
27	0.533456665657742\\
28	0.51643871546166\\
29	0.499462676897562\\
30	0.482533081398493\\
31	0.46565493506056\\
32	0.448833764831825\\
33	0.432075668379188\\
34	0.415387367721264\\
35	0.398776266668515\\
36	0.38225051204138\\
37	0.365819058542141\\
38	0.349491737040518\\
39	0.333279325883748\\
40	0.317193624666933\\
41	0.301247529669394\\
42	0.285455109909243\\
43	0.269831682451697\\
44	0.25439388524664\\
45	0.239159745356267\\
46	0.224148739970521\\
47	0.209381847100828\\
48	0.194881582293195\\
49	0.180672017147831\\
50	0.166778774873104\\
51	0.153228997598588\\
52	0.140051279752658\\
53	0.127275561546209\\
54	0.114932976565382\\
55	0.103055647742923\\
56	0.0916764266430899\\
57	0.0808285721473952\\
58	0.0705453663478409\\
59	0.0608596677970716\\
60	0.0518034052434677\\
61	0.0434070185659522\\
62	0.0356988576950884\\
63	0.0287045546547689\\
64	0.0224463881647065\\
65	0.0169426640970116\\
66	0.0122071381001019\\
67	0.00824850815585929\\
68	0.00507000399849297\\
69	0.0026690956751245\\
70	0.0010373274951564\\
71	0.000160192920603936\\
72	1.41743190551866e-05\\
73	1.31301130890693e-05\\
74	1.2632673585961e-05\\
75	1.2294688358485e-05\\
76	1.20322208289704e-05\\
77	1.18135578453473e-05\\
78	1.1623338035681e-05\\
79	1.14529609913091e-05\\
80	1.12971280968868e-05\\
81	1.11523446839211e-05\\
82	1.10161850664342e-05\\
83	1.08868973284265e-05\\
84	1.07631753486641e-05\\
85	1.06440197649924e-05\\
86	1.05286492499742e-05\\
87	1.04164417206728e-05\\
88	1.03068941248725e-05\\
89	1.01995941744383e-05\\
90	1.00942000016059e-05\\
91	9.99042521136912e-06\\
92	9.88802769592919e-06\\
93	9.78680112682814e-06\\
94	9.68656838843369e-06\\
95	9.58717644243402e-06\\
96	9.48849226304549e-06\\
97	9.39039958430978e-06\\
98	9.29279627100329e-06\\
99	9.19559217390239e-06\\
100	9.09870736519195e-06\\
101	9.00207067503506e-06\\
102	8.90561846877914e-06\\
103	8.80929361824226e-06\\
104	8.71304463117639e-06\\
105	8.61682491043582e-06\\
106	8.52059211955152e-06\\
107	8.4243076360375e-06\\
108	8.32793607782782e-06\\
109	8.23144489013962e-06\\
110	8.13480398213673e-06\\
111	8.0379854081057e-06\\
112	7.94096308932003e-06\\
113	7.84371256597638e-06\\
114	7.74621077355503e-06\\
115	7.64843586842578e-06\\
116	7.5503670450803e-06\\
117	7.45198420879822e-06\\
118	7.35326786052273e-06\\
119	7.25419912786606e-06\\
120	7.15475967422724e-06\\
121	7.05493126188941e-06\\
122	6.95469446141275e-06\\
123	6.85402982222657e-06\\
124	6.75292173455377e-06\\
125	6.65134194349998e-06\\
126	6.54928116827962e-06\\
127	6.44670309933807e-06\\
128	6.34358116086118e-06\\
129	6.23990034986758e-06\\
130	6.13564544660754e-06\\
131	6.03080026194521e-06\\
132	5.92534772762168e-06\\
133	5.8192698873204e-06\\
134	5.71254783255019e-06\\
135	5.60516161637544e-06\\
136	5.49709015447392e-06\\
137	5.38831111516528e-06\\
138	5.27880079765112e-06\\
139	5.16853399643032e-06\\
140	5.05748384806499e-06\\
141	4.94562165379493e-06\\
142	4.83291666906841e-06\\
143	4.7193358519656e-06\\
144	4.60484357098246e-06\\
145	4.48940129093933e-06\\
146	4.37296727907499e-06\\
147	4.25549638683587e-06\\
148	4.13693994633846e-06\\
149	4.01724576274708e-06\\
150	3.89635809784556e-06\\
151	3.77421746521272e-06\\
152	3.65076004071901e-06\\
153	3.52591655677264e-06\\
154	3.39961067048783e-06\\
155	3.27175690964531e-06\\
156	3.14225834065354e-06\\
157	3.01100404742589e-06\\
158	2.87786638717925e-06\\
159	2.74269784562321e-06\\
160	2.60532717957539e-06\\
161	2.46555440786473e-06\\
162	2.3231440620984e-06\\
163	2.17781588453029e-06\\
164	2.02923177466072e-06\\
165	1.8769770875301e-06\\
166	1.72053308215495e-06\\
167	1.55923479225207e-06\\
168	1.39220342571487e-06\\
169	1.2182309944997e-06\\
170	1.03556696411161e-06\\
171	8.41478258811367e-07\\
172	6.31185984377231e-07\\
173	3.94543016813716e-07\\
174	9.85941184692838e-08\\
};
\addlegendentry{Node 3};

\addplot [color=mycolor4,mark=diamond,mark repeat={20},solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.999999999999931\\
1	0.992500028271052\\
2	0.985000056541716\\
3	0.977500084812027\\
4	0.970000113082233\\
5	0.962500141352027\\
6	0.955000169622963\\
7	0.947500197893671\\
8	0.940000226164239\\
9	0.932500254434964\\
10	0.92500028270524\\
11	0.917500310974731\\
12	0.910000339245781\\
13	0.902500367516068\\
14	0.895000395786781\\
15	0.887500424057194\\
16	0.880000452327652\\
17	0.872500480599183\\
18	0.865000508869793\\
19	0.857500537140629\\
20	0.850000565410943\\
21	0.84250059368209\\
22	0.835000621952438\\
23	0.827500650223032\\
24	0.820000678494096\\
25	0.812500706764916\\
26	0.805000735035174\\
27	0.797500763306064\\
28	0.790000791577138\\
29	0.782500819847577\\
30	0.775000848118803\\
31	0.767500876389093\\
32	0.760000904659709\\
33	0.752500932930359\\
34	0.745000961200997\\
35	0.737500989471785\\
36	0.730001017742369\\
37	0.722501046013866\\
38	0.715001074284631\\
39	0.707501102555539\\
40	0.700001130826652\\
41	0.692501159097701\\
42	0.685001187368476\\
43	0.677501215639293\\
44	0.67000124391043\\
45	0.662501272181724\\
46	0.655001300452713\\
47	0.647501328724217\\
48	0.640001356995622\\
49	0.632501385266933\\
50	0.625001413538749\\
51	0.617501441810156\\
52	0.610001470081875\\
53	0.602501498353974\\
54	0.595001526625921\\
55	0.587501554898262\\
56	0.58000158317068\\
57	0.572501611443388\\
58	0.565001639716395\\
59	0.557501667989514\\
60	0.550001696263246\\
61	0.542501724537545\\
62	0.535001752812003\\
63	0.527501781087276\\
64	0.520001809363292\\
65	0.512501837640533\\
66	0.505001865918902\\
67	0.49750189419936\\
68	0.490001922482653\\
69	0.48250195076981\\
70	0.475001979064758\\
71	0.467502007378164\\
72	0.460002035786646\\
73	0.452502066654467\\
74	0.445002100941721\\
75	0.437502139049178\\
76	0.430002181410046\\
77	0.422502228504552\\
78	0.4150022808664\\
79	0.407502339090247\\
80	0.400002403838519\\
81	0.392502475849666\\
82	0.385002555947466\\
83	0.377502645050894\\
84	0.370002744186156\\
85	0.36250285449946\\
86	0.355002977271855\\
87	0.347503113936088\\
88	0.340003266095788\\
89	0.332503435547413\\
90	0.325003624304862\\
91	0.317503834628574\\
92	0.310004069058434\\
93	0.302504330451821\\
94	0.295004622027843\\
95	0.287504947418959\\
96	0.280005310730971\\
97	0.272505716614158\\
98	0.26500617034679\\
99	0.257506677934565\\
100	0.250007246230041\\
101	0.242507883075657\\
102	0.235008597478017\\
103	0.227509399820939\\
104	0.220010302128019\\
105	0.212511318390929\\
106	0.205012464982537\\
107	0.197513761183762\\
108	0.190015229864102\\
109	0.182516898372774\\
110	0.17501879972069\\
111	0.167520974176976\\
112	0.160023471471477\\
113	0.152526353879093\\
114	0.145029700578727\\
115	0.137533614230993\\
116	0.13003823136707\\
117	0.122543737316215\\
118	0.115050388875812\\
119	0.107558547985785\\
120	0.100068756012185\\
121	0.0925818962742038\\
122	0.0850994239161796\\
123	0.0776235588167841\\
124	0.070159390274609\\
125	0.0627167879436101\\
126	0.0553865297493668\\
127	0.0485298339628551\\
128	0.042298157965386\\
129	0.0366944186078099\\
130	0.0316899798718749\\
131	0.0272479160711003\\
132	0.0233279932578068\\
133	0.0198885179167802\\
134	0.0168874561972117\\
135	0.0142832854156598\\
136	0.0120356837199152\\
137	0.0101060844019536\\
138	0.00845810293928739\\
139	0.00705784279303531\\
140	0.00587408850032193\\
141	0.00487839779958905\\
142	0.00404510698760672\\
143	0.00335126487302598\\
144	0.00277651052134247\\
145	0.00230290897830612\\
146	0.00191475814904205\\
147	0.0015983795620703\\
148	0.001341905615073\\
149	0.00113507515841452\\
150	0.000969047067534384\\
151	0.000836237650959727\\
152	0.000730182962884788\\
153	0.00064542241783096\\
154	0.00057739683533798\\
155	0.000522353307375411\\
156	0.000477251297616373\\
157	0.000439668010121741\\
158	0.000407704451152899\\
159	0.000379895416550208\\
160	0.000355126682259666\\
161	0.000332561589460063\\
162	0.000311577779764973\\
163	0.000291713577332242\\
164	0.000272622638878012\\
165	0.0002540349522863\\
166	0.000235721826435459\\
167	0.000217461776473964\\
168	0.000199002485668624\\
169	0.000180009844398352\\
170	0.000159984350824942\\
171	0.000138094140058481\\
172	0.000112764865366882\\
173	8.0344576769306e-05\\
174	2.76231554804851e-05\\
};
\addlegendentry{Node 4};

\end{axis}
\end{tikzpicture}%


==> flow_flows_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{HTML}{4180FF}%
\definecolor{mycolor2}{HTML}{FF2600}%
\definecolor{mycolor3}{HTML}{008F00}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.48\columnwidth,
at={(0.772in,0.484in)},
scale only axis,
xmin=0,
xmax=180,
%xlabel={Time},
xticklabels={,,},
xmajorgrids,
ymin=0,
ymax=0.14,
ylabel={Individual flow rate},
%ymajorgrids,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Flow Time evolution},
scaled ticks=false, tick label style={/pgf/number format/fixed},
legend style={legend cell align=left,draw=white!15!black,
	at={(0.98,0.98)}, anchor=north east}
]
\addplot [color=mycolor1,mark=star,mark repeat={20},solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.127245410618718\\
1	0.127221134424656\\
2	0.127194171252168\\
3	0.127164214857437\\
4	0.127130936304678\\
5	0.127093975676451\\
6	0.127052932822235\\
7	0.127007358259124\\
8	0.126956746879365\\
9	0.12690053537617\\
10	0.126838100451079\\
11	0.126768753759438\\
12	0.126691733794748\\
13	0.126606197739793\\
14	0.126511214546484\\
15	0.126405757782749\\
16	0.126288694389033\\
17	0.126158764905749\\
18	0.126014558476508\\
19	0.125854494983964\\
20	0.125676816284335\\
21	0.125479577361769\\
22	0.12526063555477\\
23	0.125017640511725\\
24	0.124748023141494\\
25	0.124448977609243\\
26	0.12411743171856\\
27	0.123750007834697\\
28	0.123342983109473\\
29	0.122892256795773\\
30	0.122393323443804\\
31	0.121841230341291\\
32	0.121230479648215\\
33	0.120554949545917\\
34	0.119807931772585\\
35	0.118982126025309\\
36	0.118069563459877\\
37	0.117061571882537\\
38	0.115948840345403\\
39	0.114721615583344\\
40	0.113369927991376\\
41	0.111883616639038\\
42	0.110252108419185\\
43	0.108464166737926\\
44	0.106507734746142\\
45	0.104369774940862\\
46	0.102036451822134\\
47	0.0994940068716688\\
48	0.0967289625522193\\
49	0.0937274040096917\\
50	0.0904747108310421\\
51	0.0869573990291085\\
52	0.0831680552365331\\
53	0.0791090953070626\\
54	0.0747902949326147\\
55	0.0702245089989606\\
56	0.0654271824207195\\
57	0.0604195273310382\\
58	0.0552345851126162\\
59	0.0499169132251453\\
60	0.0445189860695234\\
61	0.039113862656968\\
62	0.03381279313053\\
63	0.0287446051642284\\
64	0.0240102135508194\\
65	0.0196593568506453\\
66	0.0156884021281124\\
67	0.012063762570244\\
68	0.00876092849280428\\
69	0.00575591466925898\\
70	0.00300700462907146\\
71	0.000488698007723923\\
72	3.48168619441487e-06\\
73	1.65837518311303e-06\\
74	1.12673156529158e-06\\
75	8.74961009907479e-07\\
76	7.28924816372598e-07\\
77	6.3410257350329e-07\\
78	5.67952826808418e-07\\
79	5.19467546877658e-07\\
80	4.82632591201081e-07\\
81	4.53884160201489e-07\\
82	4.30976052655235e-07\\
83	4.1242210230238e-07\\
84	3.97199661253344e-07\\
85	3.84581868745955e-07\\
86	3.74037855780428e-07\\
87	3.65170815026988e-07\\
88	3.57678171759113e-07\\
89	3.51325170786886e-07\\
90	3.45926887336681e-07\\
91	3.41335685409387e-07\\
92	3.37432291204595e-07\\
93	3.34119321267085e-07\\
94	3.31316511979118e-07\\
95	3.28957150165119e-07\\
96	3.26985365878283e-07\\
97	3.25354053503751e-07\\
98	3.24023257097154e-07\\
99	3.22958903135774e-07\\
100	3.22131796563427e-07\\
101	3.21516818611526e-07\\
102	3.21092279815675e-07\\
103	3.20839392725415e-07\\
104	3.20741839527597e-07\\
105	3.20785417340237e-07\\
106	3.20957745763737e-07\\
107	3.21248023124337e-07\\
108	3.21646825087743e-07\\
109	3.22145938688051e-07\\
110	3.22738213986286e-07\\
111	3.23417428533264e-07\\
112	3.24178187262108e-07\\
113	3.25015840780867e-07\\
114	3.25926320870315e-07\\
115	3.26906170531749e-07\\
116	3.27953030440459e-07\\
117	3.29064934287274e-07\\
118	3.30239814977501e-07\\
119	3.31475856086506e-07\\
120	3.32772662940715e-07\\
121	3.34134361830852e-07\\
122	3.35561343897233e-07\\
123	3.37040209819724e-07\\
124	3.38613390736804e-07\\
125	3.40218207308165e-07\\
126	3.41944167942299e-07\\
127	3.4375894128056e-07\\
128	3.45624010694265e-07\\
129	3.47540148533655e-07\\
130	3.49510619610521e-07\\
131	3.51538387593128e-07\\
132	3.53626449294783e-07\\
133	3.55778018221678e-07\\
134	3.57996597250064e-07\\
135	3.60286019280375e-07\\
136	3.62650481638073e-07\\
137	3.65094581638895e-07\\
138	3.67623356586813e-07\\
139	3.70242332374296e-07\\
140	3.72957587105916e-07\\
141	3.75775836294321e-07\\
142	3.7870454001408e-07\\
143	3.81752017449971e-07\\
144	3.84927534483446e-07\\
145	3.88241319417874e-07\\
146	3.917044809579e-07\\
147	3.95328862038658e-07\\
148	3.99126945609942e-07\\
149	4.03111985882223e-07\\
150	4.0729851819929e-07\\
151	4.11703286910551e-07\\
152	4.16346470795481e-07\\
153	4.21252974815095e-07\\
154	4.26453576977143e-07\\
155	4.31985871213068e-07\\
156	4.37895146533852e-07\\
157	4.44235490372964e-07\\
158	4.5107146428875e-07\\
159	4.58480711453285e-07\\
160	4.66557887568007e-07\\
161	4.75420427410189e-07\\
162	4.85216938201809e-07\\
163	4.96139559249846e-07\\
164	5.08442665579722e-07\\
165	5.22472295092611e-07\\
166	5.38714727263009e-07\\
167	5.57881416347324e-07\\
168	5.81068263474338e-07\\
169	6.10082230419942e-07\\
170	6.48196763652742e-07\\
171	7.02229233580436e-07\\
172	7.90071148170588e-07\\
173	9.87748462559185e-07\\
};
\addlegendentry{$u_t^{11}$};

\addplot [color=mycolor2,mark=x,mark repeat={20},mark phase={5},solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.0465302662958487\\
1	0.0465296049853614\\
2	0.0465288641993443\\
3	0.0465280438256918\\
4	0.0465271326427936\\
5	0.0465261129128098\\
6	0.0465249655348348\\
7	0.046523674608608\\
8	0.0465222287050559\\
9	0.0465206178882862\\
10	0.0465188293692314\\
11	0.046516845770353\\
12	0.0465146457524908\\
13	0.0465122038910548\\
14	0.0465094884788861\\
15	0.0465064586354604\\
16	0.0465030644897027\\
17	0.04649925479628\\
18	0.0464949885904759\\
19	0.0464902384088515\\
20	0.0464849830439688\\
21	0.0464791988763708\\
22	0.0464728515600017\\
23	0.0464658852975956\\
24	0.0464582113592261\\
25	0.0464497017030421\\
26	0.0464401923246745\\
27	0.0464294941224483\\
28	0.0464174025323993\\
29	0.0464036981929325\\
30	0.0463881399373737\\
31	0.0463704719459063\\
32	0.0463504848772359\\
33	0.0463280570333334\\
34	0.0463030787550225\\
35	0.0462754202467954\\
36	0.0462449715325667\\
37	0.0462116431366279\\
38	0.0461752712212603\\
39	0.0461353965835149\\
40	0.0460910219835009\\
41	0.0460405809630349\\
42	0.0459821661551662\\
43	0.0459138053120966\\
44	0.0458336641590362\\
45	0.0457402789163994\\
46	0.0456324768754501\\
47	0.0455086412040553\\
48	0.0453666889012891\\
49	0.0452050187379498\\
50	0.0450230619137235\\
51	0.0448197794301963\\
52	0.0445891268283851\\
53	0.0443167545011917\\
54	0.043982993291659\\
55	0.0435677019992524\\
56	0.043051362536254\\
57	0.0424125306644629\\
58	0.041622400394988\\
59	0.0406457123109058\\
60	0.0394448807056338\\
61	0.0379677460515907\\
62	0.0361302372726402\\
63	0.0338370597363024\\
64	0.0310270271260812\\
65	0.0276959031183876\\
66	0.0238978973142577\\
67	0.019721279003358\\
68	0.0152481547408229\\
69	0.0105617671303619\\
70	0.00576434111639287\\
71	0.000971488007701984\\
72	6.96037339554107e-06\\
73	3.31601976195562e-06\\
74	2.25312060697082e-06\\
75	1.74971416540717e-06\\
76	1.45770488296421e-06\\
77	1.26809537111667e-06\\
78	1.13581745195339e-06\\
79	1.03886122265587e-06\\
80	9.65201357064897e-07\\
81	9.07711829699478e-07\\
82	8.61901141226638e-07\\
83	8.24797509794397e-07\\
84	7.9435599192373e-07\\
85	7.69123100720299e-07\\
86	7.480372597606e-07\\
87	7.30304968932543e-07\\
88	7.15321161981071e-07\\
89	7.02616390245922e-07\\
90	6.91820850869707e-07\\
91	6.8263930771827e-07\\
92	6.74833241174184e-07\\
93	6.68207906425271e-07\\
94	6.62602793900872e-07\\
95	6.57884491497234e-07\\
96	6.53941270922101e-07\\
97	6.50678930460442e-07\\
98	6.48017566070225e-07\\
99	6.45889037210499e-07\\
100	6.44234959162874e-07\\
101	6.43005098871391e-07\\
102	6.42156081104482e-07\\
103	6.41650333985594e-07\\
104	6.41455224316216e-07\\
105	6.41542348220392e-07\\
106	6.41886946275888e-07\\
107	6.42467415964205e-07\\
108	6.43264908795719e-07\\
109	6.44262998275564e-07\\
110	6.45447383120997e-07\\
111	6.46805615916462e-07\\
112	6.48326902501879e-07\\
113	6.50001939436344e-07\\
114	6.518225860476e-07\\
115	6.5378191811842e-07\\
116	6.55875187095399e-07\\
117	6.58098402651766e-07\\
118	6.60447365193543e-07\\
119	6.62918533287791e-07\\
120	6.65511312773579e-07\\
121	6.68233494572335e-07\\
122	6.71084898823458e-07\\
123	6.74040516964689e-07\\
124	6.77184369034536e-07\\
125	6.80389393241554e-07\\
126	6.83836368862884e-07\\
127	6.87460289873202e-07\\
128	6.9118394458868e-07\\
129	6.95008728343782e-07\\
130	6.98941070187602e-07\\
131	7.02986797680913e-07\\
132	7.07151794585352e-07\\
133	7.1144236913905e-07\\
134	7.15865402908274e-07\\
135	7.2042843685604e-07\\
136	7.25139747236086e-07\\
137	7.30008427910144e-07\\
138	7.35044488598424e-07\\
139	7.40258982773131e-07\\
140	7.45664185548769e-07\\
141	7.51273839323926e-07\\
142	7.57103457700874e-07\\
143	7.63170617331357e-07\\
144	7.6949508908504e-07\\
145	7.76098620467912e-07\\
146	7.83004260692135e-07\\
147	7.90235360114425e-07\\
148	7.97814705298912e-07\\
149	8.05764475831179e-07\\
150	8.14107618407922e-07\\
151	8.22870765752067e-07\\
152	8.32088173692912e-07\\
153	8.41805690192864e-07\\
154	8.52083830558881e-07\\
155	8.62999614557342e-07\\
156	8.74647578098605e-07\\
157	8.87140900678523e-07\\
158	9.00613735769764e-07\\
159	9.15225729069028e-07\\
160	9.31169604699865e-07\\
161	9.4868280002565e-07\\
162	9.68064601259951e-07\\
163	9.89701296504404e-07\\
164	1.01410395516448e-06\\
165	1.04196749934745e-06\\
166	1.07426790224955e-06\\
167	1.11243196736851e-06\\
168	1.15865575220028e-06\\
169	1.21655775824335e-06\\
170	1.29268994920693e-06\\
171	1.40069313474305e-06\\
172	1.57635809196245e-06\\
173	1.9717399476902e-06\\
};
\addlegendentry{$u_t^{12}$};

\addplot [color=mycolor3,mark=Mercedes star,mark repeat={20},mark phase={10},solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.0465302662959088\\
1	0.0465296049854215\\
2	0.0465288641994038\\
3	0.0465280438257514\\
4	0.0465271326428532\\
5	0.0465261129128694\\
6	0.0465249655348945\\
7	0.0465236746086682\\
8	0.0465222287051156\\
9	0.0465206178883462\\
10	0.0465188293692914\\
11	0.046516845770413\\
12	0.046514645752551\\
13	0.0465122038911156\\
14	0.0465094884789458\\
15	0.0465064586355202\\
16	0.0465030644897626\\
17	0.0464992547963396\\
18	0.0464949885905352\\
19	0.0464902384089111\\
20	0.0464849830440284\\
21	0.0464791988764305\\
22	0.0464728515600615\\
23	0.0464658852976555\\
24	0.0464582113592862\\
25	0.0464497017031017\\
26	0.0464401923247341\\
27	0.0464294941225085\\
28	0.0464174025324593\\
29	0.0464036981929928\\
30	0.0463881399374334\\
31	0.0463704719459668\\
32	0.0463504848772958\\
33	0.0463280570333957\\
34	0.0463030787550885\\
35	0.0462754202468549\\
36	0.0462449715326262\\
37	0.0462116431366875\\
38	0.0461752712213202\\
39	0.0461353965835748\\
40	0.0460910219835607\\
41	0.0460405809630946\\
42	0.0459821661552261\\
43	0.0459138053121567\\
44	0.0458336641590965\\
45	0.0457402789164588\\
46	0.0456324768755101\\
47	0.0455086412041151\\
48	0.0453666889013153\\
49	0.0452050187380095\\
50	0.0450230619137833\\
51	0.0448197794302558\\
52	0.0445891268284452\\
53	0.0443167545012196\\
54	0.0439829932917104\\
55	0.0435677019993124\\
56	0.0430513625363138\\
57	0.0424125306645227\\
58	0.0416224003950477\\
59	0.0406457123109651\\
60	0.0394448807056935\\
61	0.0379677460516506\\
62	0.0361302372727016\\
63	0.033837059736362\\
64	0.0310270271261413\\
65	0.0276959031184478\\
66	0.0238978973143174\\
67	0.0197212790034178\\
68	0.0152481547408826\\
69	0.010561767130422\\
70	0.00576434111645323\\
71	0.000971488007763577\\
72	6.96037346675879e-06\\
73	3.31601984796939e-06\\
74	2.25312070946847e-06\\
75	1.74971428523902e-06\\
76	1.45770501985823e-06\\
77	1.26809552315932e-06\\
78	1.13581761691042e-06\\
79	1.03886139734618e-06\\
80	9.65201538455749e-07\\
81	9.07712014667131e-07\\
82	8.61901327422253e-07\\
83	8.24797695321047e-07\\
84	7.94356175463509e-07\\
85	7.69123281435969e-07\\
86	7.4803743723361e-07\\
87	7.30305142976816e-07\\
88	7.15321332582141e-07\\
89	7.02616557537864e-07\\
90	6.91821015030764e-07\\
91	6.82639468989922e-07\\
92	6.74833399805867e-07\\
93	6.68208062677415e-07\\
94	6.62602948017626e-07\\
95	6.57884643720081e-07\\
96	6.53941421478726e-07\\
97	6.50679079561155e-07\\
98	6.48017713911948e-07\\
99	6.45889183968613e-07\\
100	6.44235105005571e-07\\
101	6.43005243947561e-07\\
102	6.42156225553155e-07\\
103	6.41650477933201e-07\\
104	6.41455367878107e-07\\
105	6.41542491502785e-07\\
106	6.41887089376444e-07\\
107	6.42467558972524e-07\\
108	6.43265051794184e-07\\
109	6.44263141340837e-07\\
110	6.45447526324029e-07\\
111	6.46805759323363e-07\\
112	6.48327046174446e-07\\
113	6.50002083432686e-07\\
114	6.51822730422127e-07\\
115	6.53782062922977e-07\\
116	6.55875332380426e-07\\
117	6.58098548467632e-07\\
118	6.60447511589225e-07\\
119	6.6291868030168e-07\\
120	6.65511460437539e-07\\
121	6.68233642935681e-07\\
122	6.71085047964601e-07\\
123	6.7404066690835e-07\\
124	6.77184519801111e-07\\
125	6.80389544895418e-07\\
126	6.83836521473257e-07\\
127	6.87460443488323e-07\\
128	6.91184099241796e-07\\
129	6.95008884066698e-07\\
130	6.98941227012807e-07\\
131	7.02986955642169e-07\\
132	7.07151953718029e-07\\
133	7.11442529480368e-07\\
134	7.1586556449752e-07\\
135	7.20428599734773e-07\\
136	7.25139911448353e-07\\
137	7.30008593502722e-07\\
138	7.35044655621103e-07\\
139	7.4025915127903e-07\\
140	7.45664355594707e-07\\
141	7.51274010970807e-07\\
142	7.57103631014127e-07\\
143	7.63170792381403e-07\\
144	7.6949526594783e-07\\
145	7.76098799225511e-07\\
146	7.8300444143335e-07\\
147	7.90235542935426e-07\\
148	7.97814890303858e-07\\
149	8.05764663132947e-07\\
150	8.14107808129126e-07\\
151	8.22870958026605e-07\\
152	8.32088368668218e-07\\
153	8.41805888032944e-07\\
154	8.52084031448055e-07\\
155	8.62999818704622e-07\\
156	8.74647785742658e-07\\
157	8.8714111209338e-07\\
158	9.00613951271653e-07\\
159	9.15225949024918e-07\\
160	9.31169829538624e-07\\
161	9.48683030253055e-07\\
162	9.68064837479361e-07\\
163	9.8970153944583e-07\\
164	1.01410420572643e-06\\
165	1.04196775865897e-06\\
166	1.07426817176572e-06\\
167	1.11243224902474e-06\\
168	1.15865604867733e-06\\
169	1.21655807346096e-06\\
170	1.29269028934967e-06\\
171	1.40069351076092e-06\\
172	1.57635852746456e-06\\
173	1.97174052088514e-06\\
};
\addlegendentry{$u_t^{13}$};

\addplot [color=mycolor4,mark=square,mark repeat={20},solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.0284694509986931\\
1	0.0284701123091207\\
2	0.0284708530952185\\
3	0.0284716734688295\\
4	0.0284725846517063\\
5	0.0284736043817203\\
6	0.0284747517596282\\
7	0.0284760426858671\\
8	0.02847748858937\\
9	0.0284790994060793\\
10	0.0284808879251694\\
11	0.0284828715240454\\
12	0.0284850715418544\\
13	0.0284875134033046\\
14	0.0284902288153279\\
15	0.0284932586587505\\
16	0.028496652804549\\
17	0.0285004624978692\\
18	0.028504728703647\\
19	0.0285094788852064\\
20	0.0285147342500131\\
21	0.0285205184174763\\
22	0.0285268657337725\\
23	0.0285338319960963\\
24	0.0285415059343568\\
25	0.0285500155903674\\
26	0.0285595249687525\\
27	0.0285702231708225\\
28	0.0285823147606607\\
29	0.0285960190999647\\
30	0.0286115773553341\\
31	0.0286292453465944\\
32	0.0286492324151897\\
33	0.028671660258379\\
34	0.0286966385368444\\
35	0.0287242970448619\\
36	0.0287547457587896\\
37	0.0287880741544321\\
38	0.0288244460693895\\
39	0.028864320706744\\
40	0.0289086953063798\\
41	0.0289591363264332\\
42	0.0290175511337525\\
43	0.0290859119762362\\
44	0.0291660531286897\\
45	0.0292594383706707\\
46	0.0293672404110091\\
47	0.0294910760815297\\
48	0.0296330283833548\\
49	0.0297946985458131\\
50	0.0299766553689394\\
51	0.0301799378513443\\
52	0.0304105904518479\\
53	0.0306829627774847\\
54	0.0310167239853099\\
55	0.0314320152757572\\
56	0.0319483547364961\\
57	0.0325871866057072\\
58	0.0333773168720371\\
59	0.034354004952439\\
60	0.0355548365532649\\
61	0.0370319712018364\\
62	0.0388694799741167\\
63	0.0411626575020374\\
64	0.0439726901017373\\
65	0.0473038140956468\\
66	0.051101819881247\\
67	0.0552784381655543\\
68	0.0597515623863168\\
69	0.0644379499204607\\
70	0.0692353757499527\\
71	0.0740282279059007\\
72	0.0749927309495436\\
73	0.0749963411097653\\
74	0.0749973658060189\\
75	0.0749978266767885\\
76	0.0749980713503344\\
77	0.0749982082854593\\
78	0.0749982819439873\\
79	0.0749983136563505\\
80	0.0749983146871732\\
81	0.0749982913107179\\
82	0.0749982470642265\\
83	0.0749981838495725\\
84	0.0749981025110196\\
85	0.0749980031531969\\
86	0.0749978853205692\\
87	0.0749977480980308\\
88	0.0749975901635581\\
89	0.0749974098095555\\
90	0.0749972049419761\\
91	0.0749969730620613\\
92	0.0749967112329602\\
93	0.0749964160317968\\
94	0.0749960834864713\\
95	0.0749957089953601\\
96	0.0749952872269405\\
97	0.0749948119950929\\
98	0.0749942761042145\\
99	0.0749936711562201\\
100	0.0749929873088292\\
101	0.0749922129709066\\
102	0.0749913344150174\\
103	0.0749903352787553\\
104	0.0749891959155714\\
105	0.074987892541661\\
106	0.0749863961009861\\
107	0.0749846707290871\\
108	0.0749826716485595\\
109	0.0749803422576622\\
110	0.0749776099896603\\
111	0.0749743802494792\\
112	0.0749705275967543\\
113	0.0749658830017049\\
114	0.0749602116547968\\
115	0.0749531748573262\\
116	0.0749442846333541\\
117	0.074932826305638\\
118	0.0749177484529342\\
119	0.0748972568174682\\
120	0.0748679318685067\\
121	0.074824055346746\\
122	0.0747579799090784\\
123	0.0746410113812627\\
124	0.0744253461256167\\
125	0.073301901553034\\
126	0.068566274028743\\
127	0.0623160725144034\\
128	0.0560367023918095\\
129	0.0500436923506226\\
130	0.0444199390666752\\
131	0.0391985251461468\\
132	0.0343940462584685\\
133	0.0300099057533146\\
134	0.0260409919501159\\
135	0.0224752965290072\\
136	0.019295268039869\\
137	0.0164790846182346\\
138	0.0140018664180321\\
139	0.0118368026681511\\
140	0.00995616134314349\\
141	0.0083321568459838\\
142	0.00693766404235002\\
143	0.00574678034621774\\
144	0.00473524593527441\\
145	0.00388073219402023\\
146	0.00316300286545678\\
147	0.00256394923461283\\
148	0.00206750675187952\\
149	0.00165947514432556\\
150	0.00132728005812816\\
151	0.00105972400998363\\
152	0.000846773362364587\\
153	0.000679414019239601\\
154	0.000549583195795126\\
155	0.000450157097975824\\
156	0.000374958227368225\\
157	0.000318748448787741\\
158	0.000277189732291143\\
159	0.000246772117176352\\
160	0.000224719758391328\\
161	0.000208889414150875\\
162	0.000197673959726052\\
163	0.000189919683245801\\
164	0.000184862761961961\\
165	0.000182089291009061\\
166	0.000181526231712698\\
167	0.000183480476086037\\
168	0.000188767756950519\\
169	0.000199038377975863\\
170	0.000217609417715398\\
171	0.000251892053781247\\
172	0.0003226265278838\\
173	0.000525242472940518\\
};
\addlegendentry{$u_t^{14}$};

\addplot [color=mycolor5,mark=diamond,mark repeat={20},mark phase={15},solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.0465302662958546\\
1	0.0465296049854445\\
2	0.0465288641992996\\
3	0.0465280438256936\\
4	0.0465271326428103\\
5	0.0465261129127635\\
6	0.0465249655348646\\
7	0.0465236746085949\\
8	0.0465222287050866\\
9	0.046520617888373\\
10	0.0465188293692307\\
11	0.0465168457703159\\
12	0.0465146457524862\\
13	0.0465122038909789\\
14	0.0465094884789667\\
15	0.0465064586354851\\
16	0.0465030644896002\\
17	0.0464992547962518\\
18	0.0464949885904036\\
19	0.0464902384087833\\
20	0.0464849830439115\\
21	0.0464791988763994\\
22	0.0464728515600162\\
23	0.0464658852975974\\
24	0.0464582113592415\\
25	0.0464497017031508\\
26	0.0464401923245841\\
27	0.0464294941223938\\
28	0.0464174025324432\\
29	0.0464036981929846\\
30	0.0463881399374518\\
31	0.0463704719460106\\
32	0.0463504848771523\\
33	0.0463280570339564\\
34	0.0463030787550732\\
35	0.0462754202467549\\
36	0.0462449715325374\\
37	0.0462116431365642\\
38	0.0461752712212834\\
39	0.0461353965835511\\
40	0.0460910219834805\\
41	0.0460405809629522\\
42	0.0459821661551564\\
43	0.045913805312145\\
44	0.0458336641590994\\
45	0.0457402789164653\\
46	0.0456324768753642\\
47	0.0455086412040886\\
48	0.045366688901382\\
49	0.0452050187379684\\
50	0.0450230619137858\\
51	0.0448197794301635\\
52	0.0445891268283155\\
53	0.0443167545011533\\
54	0.0439829932916523\\
55	0.0435677019992565\\
56	0.0430513625362594\\
57	0.0424125306644009\\
58	0.0416224003949788\\
59	0.0406457123108752\\
60	0.0394448807055941\\
61	0.0379677460515929\\
62	0.036130237272619\\
63	0.0338370597363326\\
64	0.0310270271260608\\
65	0.0276959031183911\\
66	0.0238978973142549\\
67	0.0197212790033617\\
68	0.0152481547408188\\
69	0.010561767130362\\
70	0.00576434111639287\\
71	0.000971488007701978\\
72	6.96037339554107e-06\\
73	3.31601976195562e-06\\
74	2.25312060697082e-06\\
75	1.74971416540717e-06\\
76	1.45770488296421e-06\\
77	1.26809537111667e-06\\
78	1.13581745195339e-06\\
79	1.03886122265587e-06\\
80	9.65201357064897e-07\\
81	9.07711829699478e-07\\
82	8.61901141226638e-07\\
83	8.24797509794397e-07\\
84	7.9435599192373e-07\\
85	7.69123100720299e-07\\
86	7.480372597606e-07\\
87	7.30304968932543e-07\\
88	7.15321161981071e-07\\
89	7.02616390245922e-07\\
90	6.91820850869707e-07\\
91	6.8263930771827e-07\\
92	6.74833241174184e-07\\
93	6.68207906425271e-07\\
94	6.62602793900872e-07\\
95	6.57884491497234e-07\\
96	6.53941270922101e-07\\
97	6.50678930460442e-07\\
98	6.48017566070225e-07\\
99	6.45889037210499e-07\\
100	6.44234959162874e-07\\
101	6.43005098871391e-07\\
102	6.42156081104482e-07\\
103	6.41650333985594e-07\\
104	6.41455224316216e-07\\
105	6.41542348220392e-07\\
106	6.41886946275888e-07\\
107	6.42467415964205e-07\\
108	6.43264908795719e-07\\
109	6.44262998275564e-07\\
110	6.45447383120997e-07\\
111	6.46805615916462e-07\\
112	6.48326902501879e-07\\
113	6.50001939436344e-07\\
114	6.518225860476e-07\\
115	6.5378191811842e-07\\
116	6.55875187095399e-07\\
117	6.58098402651766e-07\\
118	6.60447365193543e-07\\
119	6.62918533287791e-07\\
120	6.65511312773579e-07\\
121	6.68233494572335e-07\\
122	6.71084898823458e-07\\
123	6.74040516964689e-07\\
124	6.77184369034536e-07\\
125	6.80389393241554e-07\\
126	6.83836368862884e-07\\
127	6.87460289873202e-07\\
128	6.9118394458868e-07\\
129	6.95008728343782e-07\\
130	6.98941070187602e-07\\
131	7.02986797680913e-07\\
132	7.07151794585352e-07\\
133	7.1144236913905e-07\\
134	7.15865402908274e-07\\
135	7.2042843685604e-07\\
136	7.25139747236086e-07\\
137	7.30008427910144e-07\\
138	7.35044488598424e-07\\
139	7.40258982773131e-07\\
140	7.45664185548769e-07\\
141	7.51273839323926e-07\\
142	7.57103457700874e-07\\
143	7.63170617331357e-07\\
144	7.6949508908504e-07\\
145	7.76098620467912e-07\\
146	7.83004260692135e-07\\
147	7.90235360114425e-07\\
148	7.97814705298912e-07\\
149	8.05764475831179e-07\\
150	8.14107618407922e-07\\
151	8.22870765752067e-07\\
152	8.32088173692912e-07\\
153	8.41805690192864e-07\\
154	8.52083830558881e-07\\
155	8.62999614557342e-07\\
156	8.74647578098605e-07\\
157	8.87140900678523e-07\\
158	9.00613735769764e-07\\
159	9.15225729069028e-07\\
160	9.31169604699865e-07\\
161	9.4868280002565e-07\\
162	9.68064601259951e-07\\
163	9.89701296504404e-07\\
164	1.01410395516448e-06\\
165	1.04196749934745e-06\\
166	1.07426790224955e-06\\
167	1.11243196736851e-06\\
168	1.15865575220028e-06\\
169	1.21655775824335e-06\\
170	1.29268994920693e-06\\
171	1.40069313474305e-06\\
172	1.57635809196245e-06\\
173	1.9717399476902e-06\\
};
\addlegendentry{$u_t^{21}$};

\addplot [color=mycolor6,mark=o,mark repeat={20},mark phase={10},solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.127245410618766\\
1	0.127221134425279\\
2	0.127194171251833\\
3	0.127164214857454\\
4	0.127130936304804\\
5	0.12709397567611\\
6	0.12705293282246\\
7	0.127007358259026\\
8	0.126956746879594\\
9	0.126900535376819\\
10	0.12683810045107\\
11	0.12676875375916\\
12	0.126691733794713\\
13	0.126606197739229\\
14	0.126511214547078\\
15	0.126405757782927\\
16	0.126288694388276\\
17	0.126158764905541\\
18	0.126014558475976\\
19	0.125854494983465\\
20	0.125676816283915\\
21	0.125479577361978\\
22	0.125260635554873\\
23	0.125017640511738\\
24	0.124748023141605\\
25	0.124448977610025\\
26	0.124117431717915\\
27	0.12375000783431\\
28	0.123342983109782\\
29	0.122892256796136\\
30	0.122393323444348\\
31	0.12184123034201\\
32	0.121230479647641\\
33	0.120554949543754\\
34	0.119807931772843\\
35	0.118982126025042\\
36	0.118069563459686\\
37	0.117061571882127\\
38	0.115948840345547\\
39	0.114721615583568\\
40	0.113369927991254\\
41	0.111883616638554\\
42	0.110252108419128\\
43	0.108464166738196\\
44	0.106507734746483\\
45	0.104369774941207\\
46	0.102036451821704\\
47	0.0994940068718324\\
48	0.0967289625529446\\
49	0.0937274040097708\\
50	0.0904747108312939\\
51	0.0869573990289846\\
52	0.0831680552362933\\
53	0.0791090953069405\\
54	0.0747902949326188\\
55	0.0702245089989727\\
56	0.0654271824207335\\
57	0.0604195273309117\\
58	0.0552345851125995\\
59	0.0499169132251008\\
60	0.0445189860694739\\
61	0.0391138626569751\\
62	0.0338127931305117\\
63	0.0287446051642503\\
64	0.0240102135508074\\
65	0.019659356850647\\
66	0.0156884021281112\\
67	0.0120637625702454\\
68	0.00876092849280309\\
69	0.005755914669259\\
70	0.00300700462907147\\
71	0.000488698007723922\\
72	3.48168619441487e-06\\
73	1.65837518311303e-06\\
74	1.12673156529158e-06\\
75	8.74961009907479e-07\\
76	7.28924816372598e-07\\
77	6.3410257350329e-07\\
78	5.67952826808418e-07\\
79	5.19467546877658e-07\\
80	4.82632591201081e-07\\
81	4.53884160201489e-07\\
82	4.30976052655235e-07\\
83	4.1242210230238e-07\\
84	3.97199661253344e-07\\
85	3.84581868745955e-07\\
86	3.74037855780428e-07\\
87	3.65170815026988e-07\\
88	3.57678171759113e-07\\
89	3.51325170786886e-07\\
90	3.45926887336681e-07\\
91	3.41335685409387e-07\\
92	3.37432291204595e-07\\
93	3.34119321267085e-07\\
94	3.31316511979118e-07\\
95	3.28957150165119e-07\\
96	3.26985365878283e-07\\
97	3.25354053503751e-07\\
98	3.24023257097154e-07\\
99	3.22958903135774e-07\\
100	3.22131796563427e-07\\
101	3.21516818611526e-07\\
102	3.21092279815675e-07\\
103	3.20839392725415e-07\\
104	3.20741839527597e-07\\
105	3.20785417340237e-07\\
106	3.20957745763737e-07\\
107	3.21248023124337e-07\\
108	3.21646825087743e-07\\
109	3.22145938688051e-07\\
110	3.22738213986286e-07\\
111	3.23417428533264e-07\\
112	3.24178187262108e-07\\
113	3.25015840780867e-07\\
114	3.25926320870315e-07\\
115	3.26906170531749e-07\\
116	3.27953030440459e-07\\
117	3.29064934287274e-07\\
118	3.30239814977501e-07\\
119	3.31475856086506e-07\\
120	3.32772662940715e-07\\
121	3.34134361830852e-07\\
122	3.35561343897233e-07\\
123	3.37040209819724e-07\\
124	3.38613390736804e-07\\
125	3.40218207308165e-07\\
126	3.41944167942299e-07\\
127	3.4375894128056e-07\\
128	3.45624010694265e-07\\
129	3.47540148533655e-07\\
130	3.49510619610521e-07\\
131	3.51538387593128e-07\\
132	3.53626449294783e-07\\
133	3.55778018221678e-07\\
134	3.57996597250064e-07\\
135	3.60286019280375e-07\\
136	3.62650481638073e-07\\
137	3.65094581638895e-07\\
138	3.67623356586813e-07\\
139	3.70242332374296e-07\\
140	3.72957587105916e-07\\
141	3.75775836294321e-07\\
142	3.7870454001408e-07\\
143	3.81752017449971e-07\\
144	3.84927534483446e-07\\
145	3.88241319417874e-07\\
146	3.917044809579e-07\\
147	3.95328862038658e-07\\
148	3.99126945609942e-07\\
149	4.03111985882223e-07\\
150	4.0729851819929e-07\\
151	4.11703286910551e-07\\
152	4.16346470795481e-07\\
153	4.21252974815095e-07\\
154	4.26453576977143e-07\\
155	4.31985871213068e-07\\
156	4.37895146533852e-07\\
157	4.44235490372964e-07\\
158	4.5107146428875e-07\\
159	4.58480711453285e-07\\
160	4.66557887568007e-07\\
161	4.75420427410189e-07\\
162	4.85216938201809e-07\\
163	4.96139559249846e-07\\
164	5.08442665579722e-07\\
165	5.22472295092611e-07\\
166	5.38714727263009e-07\\
167	5.57881416347324e-07\\
168	5.81068263474338e-07\\
169	6.10082230419942e-07\\
170	6.48196763652742e-07\\
171	7.02229233580436e-07\\
172	7.90071148170588e-07\\
173	9.87748462559185e-07\\
};
\addlegendentry{$u_t^{22}$};

\addplot [color=mycolor7,mark=triangle,mark repeat={20},solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.0465302662959145\\
1	0.0465296049855046\\
2	0.0465288641993591\\
3	0.0465280438257534\\
4	0.0465271326428701\\
5	0.0465261129128232\\
6	0.0465249655349242\\
7	0.046523674608655\\
8	0.0465222287051465\\
9	0.0465206178884327\\
10	0.0465188293692906\\
11	0.0465168457703758\\
12	0.0465146457525465\\
13	0.0465122038910393\\
14	0.0465094884790266\\
15	0.0465064586355445\\
16	0.04650306448966\\
17	0.0464992547963114\\
18	0.0464949885904634\\
19	0.0464902384088429\\
20	0.0464849830439708\\
21	0.046479198876459\\
22	0.0464728515600758\\
23	0.0464658852976572\\
24	0.0464582113593016\\
25	0.0464497017032105\\
26	0.0464401923246435\\
27	0.0464294941224538\\
28	0.046417402532503\\
29	0.0464036981930446\\
30	0.0463881399375113\\
31	0.046370471946071\\
32	0.0463504848772122\\
33	0.0463280570340137\\
34	0.0463030787551269\\
35	0.0462754202468146\\
36	0.0462449715325972\\
37	0.0462116431366239\\
38	0.0461752712213432\\
39	0.046135396583611\\
40	0.0460910219835406\\
41	0.0460405809630122\\
42	0.0459821661552163\\
43	0.0459138053122051\\
44	0.045833664159159\\
45	0.0457402789165251\\
46	0.0456324768754241\\
47	0.0455086412041486\\
48	0.0453666889014754\\
49	0.045205018738028\\
50	0.0450230619138457\\
51	0.0448197794302232\\
52	0.0445891268283755\\
53	0.0443167545012451\\
54	0.0439829932917205\\
55	0.0435677019993167\\
56	0.0430513625363193\\
57	0.0424125306644603\\
58	0.0416224003950385\\
59	0.0406457123109356\\
60	0.0394448807056541\\
61	0.0379677460516528\\
62	0.0361302372726778\\
63	0.0338370597363922\\
64	0.0310270271261208\\
65	0.0276959031184511\\
66	0.0238978973143148\\
67	0.0197212790034215\\
68	0.015248154740879\\
69	0.0105617671304221\\
70	0.00576434111645323\\
71	0.000971488007763571\\
72	6.96037346675879e-06\\
73	3.31601984796939e-06\\
74	2.25312070946847e-06\\
75	1.74971428523902e-06\\
76	1.45770501985823e-06\\
77	1.26809552315932e-06\\
78	1.13581761691042e-06\\
79	1.03886139734618e-06\\
80	9.65201538455749e-07\\
81	9.07712014667131e-07\\
82	8.61901327422253e-07\\
83	8.24797695321047e-07\\
84	7.94356175463509e-07\\
85	7.69123281435969e-07\\
86	7.4803743723361e-07\\
87	7.30305142976816e-07\\
88	7.15321332582141e-07\\
89	7.02616557537864e-07\\
90	6.91821015030764e-07\\
91	6.82639468989922e-07\\
92	6.74833399805867e-07\\
93	6.68208062677415e-07\\
94	6.62602948017626e-07\\
95	6.57884643720081e-07\\
96	6.53941421478726e-07\\
97	6.50679079561155e-07\\
98	6.48017713911948e-07\\
99	6.45889183968613e-07\\
100	6.44235105005571e-07\\
101	6.43005243947561e-07\\
102	6.42156225553155e-07\\
103	6.41650477933201e-07\\
104	6.41455367878107e-07\\
105	6.41542491502785e-07\\
106	6.41887089376444e-07\\
107	6.42467558972524e-07\\
108	6.43265051794184e-07\\
109	6.44263141340837e-07\\
110	6.45447526324029e-07\\
111	6.46805759323363e-07\\
112	6.48327046174446e-07\\
113	6.50002083432686e-07\\
114	6.51822730422127e-07\\
115	6.53782062922977e-07\\
116	6.55875332380426e-07\\
117	6.58098548467632e-07\\
118	6.60447511589225e-07\\
119	6.6291868030168e-07\\
120	6.65511460437539e-07\\
121	6.68233642935681e-07\\
122	6.71085047964601e-07\\
123	6.7404066690835e-07\\
124	6.77184519801111e-07\\
125	6.80389544895418e-07\\
126	6.83836521473257e-07\\
127	6.87460443488323e-07\\
128	6.91184099241796e-07\\
129	6.95008884066698e-07\\
130	6.98941227012807e-07\\
131	7.02986955642169e-07\\
132	7.07151953718029e-07\\
133	7.11442529480368e-07\\
134	7.1586556449752e-07\\
135	7.20428599734773e-07\\
136	7.25139911448353e-07\\
137	7.30008593502722e-07\\
138	7.35044655621103e-07\\
139	7.4025915127903e-07\\
140	7.45664355594707e-07\\
141	7.51274010970807e-07\\
142	7.57103631014127e-07\\
143	7.63170792381403e-07\\
144	7.6949526594783e-07\\
145	7.76098799225511e-07\\
146	7.8300444143335e-07\\
147	7.90235542935426e-07\\
148	7.97814890303858e-07\\
149	8.05764663132947e-07\\
150	8.14107808129126e-07\\
151	8.22870958026605e-07\\
152	8.32088368668218e-07\\
153	8.41805888032944e-07\\
154	8.52084031448055e-07\\
155	8.62999818704622e-07\\
156	8.74647785742658e-07\\
157	8.8714111209338e-07\\
158	9.00613951271653e-07\\
159	9.15225949024918e-07\\
160	9.31169829538624e-07\\
161	9.48683030253055e-07\\
162	9.68064837479361e-07\\
163	9.8970153944583e-07\\
164	1.01410420572643e-06\\
165	1.04196775865897e-06\\
166	1.07426817176572e-06\\
167	1.11243224902474e-06\\
168	1.15865604867733e-06\\
169	1.21655807346096e-06\\
170	1.29269028934967e-06\\
171	1.40069351076092e-06\\
172	1.57635852746456e-06\\
173	1.97174052088514e-06\\
};
\addlegendentry{$u_t^{23}$};

\addplot [color=mycolor8,mark=|,mark repeat={20},mark phase={10},solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.0284694509986953\\
1	0.0284701123091518\\
2	0.0284708530952019\\
3	0.0284716734688302\\
4	0.0284725846517126\\
5	0.0284736043817031\\
6	0.0284747517596393\\
7	0.0284760426858621\\
8	0.0284774885893815\\
9	0.0284790994061117\\
10	0.028480887925169\\
11	0.0284828715240314\\
12	0.0284850715418527\\
13	0.0284875134032761\\
14	0.028490228815358\\
15	0.0284932586587596\\
16	0.0284966528045104\\
17	0.0285004624978586\\
18	0.0285047287036198\\
19	0.0285094788851808\\
20	0.0285147342499914\\
21	0.028520518417487\\
22	0.0285268657337779\\
23	0.028533831996097\\
24	0.0285415059343625\\
25	0.0285500155904085\\
26	0.0285595249687183\\
27	0.0285702231708018\\
28	0.0285823147606773\\
29	0.0285960190999843\\
30	0.0286115773553637\\
31	0.0286292453466341\\
32	0.0286492324151577\\
33	0.0286716602586177\\
34	0.0286966385368546\\
35	0.0287242970448464\\
36	0.0287547457587782\\
37	0.0287880741544073\\
38	0.0288244460693984\\
39	0.0288643207067582\\
40	0.0289086953063717\\
41	0.0289591363264005\\
42	0.0290175511337486\\
43	0.0290859119762557\\
44	0.0291660531287151\\
45	0.0292594383706976\\
46	0.0293672404109735\\
47	0.0294910760815439\\
48	0.0296330283834518\\
49	0.0297946985458212\\
50	0.0299766553689671\\
51	0.0301799378513296\\
52	0.0304105904518156\\
53	0.0306829627775242\\
54	0.031016723985315\\
55	0.0314320152757593\\
56	0.0319483547364987\\
57	0.0325871866056707\\
58	0.0333773168720312\\
59	0.0343540049524184\\
60	0.0355548365532323\\
61	0.0370319712018385\\
62	0.0388694799740888\\
63	0.0411626575020806\\
64	0.0439726901016925\\
65	0.0473038140956542\\
66	0.051101819881237\\
67	0.0552784381655832\\
68	0.0597515623863249\\
69	0.0644379499204646\\
70	0.0692353757499526\\
71	0.0740282279058607\\
72	0.0749927309495347\\
73	0.0749963411097656\\
74	0.0749973658060188\\
75	0.0749978266767881\\
76	0.0749980713503346\\
77	0.0749982082854594\\
78	0.0749982819439874\\
79	0.0749983136563504\\
80	0.074998314687173\\
81	0.074998291310718\\
82	0.0749982470642264\\
83	0.0749981838495725\\
84	0.0749981025110195\\
85	0.0749980031531969\\
86	0.0749978853205692\\
87	0.0749977480980308\\
88	0.0749975901635582\\
89	0.0749974098095555\\
90	0.074997204941976\\
91	0.0749969730620615\\
92	0.0749967112329603\\
93	0.0749964160317966\\
94	0.0749960834864716\\
95	0.07499570899536\\
96	0.0749952872269406\\
97	0.0749948119950929\\
98	0.0749942761042144\\
99	0.07499367115622\\
100	0.0749929873088291\\
101	0.0749922129709068\\
102	0.0749913344150175\\
103	0.0749903352787553\\
104	0.0749891959155715\\
105	0.0749878925416609\\
106	0.0749863961009859\\
107	0.0749846707290871\\
108	0.0749826716485595\\
109	0.0749803422576622\\
110	0.0749776099896599\\
111	0.0749743802494793\\
112	0.0749705275967544\\
113	0.0749658830017053\\
114	0.0749602116547968\\
115	0.0749531748573262\\
116	0.074944284633354\\
117	0.074932826305638\\
118	0.074917748452934\\
119	0.0748972568174679\\
120	0.0748679318685069\\
121	0.0748240553467462\\
122	0.074757979909078\\
123	0.0746410113812624\\
124	0.0744253461256163\\
125	0.0733019015530335\\
126	0.0685662740287431\\
127	0.0623160725144033\\
128	0.0560367023918086\\
129	0.0500436923506225\\
130	0.044419939066675\\
131	0.0391985251461467\\
132	0.0343940462584684\\
133	0.0300099057533146\\
134	0.0260409919501159\\
135	0.0224752965290072\\
136	0.019295268039869\\
137	0.0164790846182346\\
138	0.0140018664180321\\
139	0.0118368026681511\\
140	0.00995616134314349\\
141	0.0083321568459838\\
142	0.00693766404235001\\
143	0.00574678034621774\\
144	0.00473524593527441\\
145	0.00388073219402023\\
146	0.00316300286545678\\
147	0.00256394923461283\\
148	0.00206750675187952\\
149	0.00165947514432556\\
150	0.00132728005812816\\
151	0.00105972400998363\\
152	0.000846773362364587\\
153	0.000679414019239601\\
154	0.000549583195795125\\
155	0.000450157097975824\\
156	0.000374958227368225\\
157	0.000318748448787741\\
158	0.000277189732291143\\
159	0.000246772117176352\\
160	0.000224719758391328\\
161	0.000208889414150875\\
162	0.000197673959726052\\
163	0.000189919683245801\\
164	0.000184862761961961\\
165	0.000182089291009061\\
166	0.000181526231712698\\
167	0.000183480476086037\\
168	0.000188767756950519\\
169	0.000199038377975863\\
170	0.000217609417715398\\
171	0.000251892053781247\\
172	0.0003226265278838\\
173	0.000525242472940519\\
};
\addlegendentry{$u_t^{24}$};

\end{axis}
\end{tikzpicture}%


==> lq_coefficients.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.4\columnwidth,
at={(1.625in,0.793in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time},
xmajorgrids,
ymin=-3,
ymax=3,
ylabel={Decision Coefficients},
%ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.0652562140248817\\
1	0.0829327092619945\\
2	0.0419787298483572\\
3	0.0240553550245546\\
4	0.0116743532619231\\
5	0.00534078000641024\\
6	0.00205152933199577\\
7	0.000503645305444136\\
8	-0.000173556223901737\\
9	-0.000423971499637918\\
10	-0.000479866829183591\\
11	-0.000453986290056899\\
12	-0.000399330253625456\\
13	-0.0003392825156037\\
14	-0.000283277577753316\\
15	-0.000234420811565926\\
16	-0.000193119378817948\\
17	-0.000158742008114924\\
18	-0.000130346995739078\\
19	-0.000106980859334536\\
20	-8.77866364804472e-05\\
21	-7.20316171674566e-05\\
22	-5.91035190570454e-05\\
23	-4.84961295035505e-05\\
24	-3.97929547033787e-05\\
25	-3.26520243972444e-05\\
26	-2.67927737445058e-05\\
27	-2.198506501701e-05\\
28	-1.80401219704458e-05\\
29	-1.48030841235133e-05\\
30	-1.21469029581529e-05\\
31	-9.96734012597214e-06\\
32	-8.17886804328874e-06\\
33	-6.7113090683555e-06\\
34	-5.50707941982175e-06\\
35	-4.51892853188887e-06\\
36	-3.70808450581622e-06\\
37	-3.04273255677126e-06\\
38	-2.49676658690479e-06\\
39	-2.0487648184383e-06\\
40	-1.68114925513925e-06\\
41	-1.37949597435003e-06\\
42	-1.13196917972581e-06\\
43	-9.28856805344788e-07\\
44	-7.62189448423233e-07\\
45	-6.25427678284533e-07\\
46	-5.13205452453718e-07\\
47	-4.21119572348447e-07\\
48	-3.45556917528636e-07\\
49	-2.83552679785023e-07\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.00553070392732058\\
1	-0.0347821512182301\\
2	0.0110431208642914\\
3	0.0193421442222254\\
4	0.0240685352725116\\
5	0.0234761833511864\\
6	0.0212421012029047\\
7	0.0183689412022249\\
8	0.0155216067471516\\
9	0.0129423426222961\\
10	0.0107127813854001\\
11	0.00883109743368583\\
12	0.00726375386681696\\
13	0.0059674826983185\\
14	0.0048995107855936\\
15	0.00402141430308353\\
16	0.00330019246278089\\
17	0.00270813023416027\\
18	0.00222221989593911\\
19	0.00182347504735475\\
20	0.00149627505606793\\
21	0.00122778750566234\\
22	0.00100747790871481\\
23	0.000826700899047459\\
24	0.000678362340086549\\
25	0.000556641220444217\\
26	0.000456761201194055\\
27	0.000374803106293562\\
28	0.000307551066696465\\
29	0.000252366289067092\\
30	0.000207083488914827\\
31	0.000169925916308664\\
32	0.00013943563415238\\
33	0.000114416309749585\\
34	9.3886272955108e-05\\
35	7.70399979919238e-05\\
36	6.32164970610612e-05\\
37	5.18733853478752e-05\\
38	4.256559969638e-05\\
39	3.49279358869121e-05\\
40	2.86607193142849e-05\\
41	2.35180468226386e-05\\
42	1.9298138343262e-05\\
43	1.5835419765919e-05\\
44	1.29940264029661e-05\\
45	1.06624721450849e-05\\
46	8.74927514525108e-06\\
47	7.1793683983861e-06\\
48	5.89115438067285e-06\\
49	4.8340881831176e-06\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-0.94425601424445\\
1	-1.04202079809722\\
2	-0.583370916237417\\
3	-0.393823576683722\\
4	-0.257097864659653\\
5	-0.178846715326878\\
6	-0.129455148283338\\
7	-0.0977600357206991\\
8	-0.0760935836805142\\
9	-0.0605048182208323\\
10	-0.048758955004296\\
11	-0.039612481784564\\
12	-0.0323315335890573\\
13	-0.0264570145694051\\
14	-0.0216798960081246\\
15	-0.0177781617935346\\
16	-0.0145839071181663\\
17	-0.0119656601889313\\
18	-0.0098182444530158\\
19	-0.00805647968313943\\
20	-0.00661091882073364\\
21	-0.00542474612277206\\
22	-0.00445140016050931\\
23	-0.00365269241366727\\
24	-0.00299729061017433\\
25	-0.00245948427208429\\
26	-0.00201817516686896\\
27	-0.00165604986957151\\
28	-0.00135890095189077\\
29	-0.00111506991173545\\
30	-0.000914989971524319\\
31	-0.000750810846482953\\
32	-0.000616090799632792\\
33	-0.000505543928091955\\
34	-0.000414832781522521\\
35	-0.000340398184946315\\
36	-0.000279319593604526\\
37	-0.000229200503129656\\
38	-0.000188074420135216\\
39	-0.000154327704418512\\
40	-0.000126636255647156\\
41	-0.000103913560462264\\
42	-8.52680616059956e-05\\
43	-6.99681764134539e-05\\
44	-5.74135921292975e-05\\
45	-4.71117117838054e-05\\
46	-3.86583264503012e-05\\
47	-3.17217555329815e-05\\
48	-2.6029832806945e-05\\
49	-2.13592275892308e-05\\
};
\addplot [color=mycolor4,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.405072859322644\\
1	0.423223292691437\\
2	0.24757887830292\\
3	0.17205564113402\\
4	0.117296607142208\\
5	0.0847090213149585\\
6	0.063322965778255\\
7	0.0489460091003576\\
8	0.0386997696262239\\
9	0.0310714531402018\\
10	0.0251827383188865\\
11	0.0205244787819987\\
12	0.0167810990656636\\
13	0.0137445106615685\\
14	0.0112679387911977\\
15	0.00924208854400688\\
16	0.00758229913883049\\
17	0.00622131188578497\\
18	0.00510488137961437\\
19	0.004188886526849\\
20	0.00343727823261656\\
21	0.00282053415884065\\
22	0.00231444944670862\\
23	0.00189916840156678\\
24	0.00155839929118091\\
25	0.00127877347403684\\
26	0.00104932066522523\\
27	0.000861038669557485\\
28	0.000706540361116183\\
29	0.00057976397886179\\
30	0.000475735370946462\\
31	0.000390372875365347\\
32	0.00032032719602498\\
33	0.000262850001574556\\
34	0.000215686097253216\\
35	0.000176984942254605\\
36	0.000145228042594169\\
37	0.00011916937150725\\
38	9.77864801142888e-05\\
39	8.0240380313517e-05\\
40	6.58426259435154e-05\\
41	5.40283006407653e-05\\
42	4.43338525511129e-05\\
43	3.63789062165425e-05\\
44	2.98513380040961e-05\\
45	2.44950294914891e-05\\
46	2.00998182965889e-05\\
47	1.64932520574337e-05\\
48	1.35338220185223e-05\\
49	1.11054107335212e-05\\
};
\addplot [color=mycolor5,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.22462826219916\\
1	0.274066149188949\\
2	0.127817122747219\\
3	0.079062807167332\\
4	0.0446525656477694\\
5	0.0274282689608401\\
6	0.0176334203799741\\
7	0.0121598477444536\\
8	0.00887562080890242\\
9	0.00677797344082394\\
10	0.00533458854883503\\
11	0.0042781980972156\\
12	0.00346842847876651\\
13	0.00282881059816098\\
14	0.00231444671644651\\
15	0.00189664957541341\\
16	0.00155548236472124\\
17	0.00127613956437347\\
18	0.00104712053002892\\
19	0.00085924873797022\\
20	0.000705093760984788\\
21	0.000578593779296852\\
22	0.00047478573218677\\
23	0.00038959968410767\\
24	0.000319695994697726\\
25	0.000262333733172558\\
26	0.000215263296777508\\
27	0.000176638407782081\\
28	0.000144943876538497\\
29	0.000118936280632101\\
30	9.75952519979884e-05\\
31	8.00834815741844e-05\\
32	6.57138870602049e-05\\
33	5.39226646139487e-05\\
34	4.42471722101651e-05\\
35	3.63077795783771e-05\\
36	2.97929739504479e-05\\
37	2.44471378977766e-05\\
38	2.00605200286233e-05\\
39	1.64610051830183e-05\\
40	1.35073612860339e-05\\
41	1.10836979206562e-05\\
42	9.09491920766256e-06\\
43	7.46299258528679e-06\\
44	6.12388709115326e-06\\
45	5.02506101646961e-06\\
46	4.12340035731706e-06\\
47	3.38352717534087e-06\\
48	2.77641149398847e-06\\
49	2.27823226607155e-06\\
};
\addplot [color=mycolor6,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-0.132899700806061\\
1	-0.119821170746872\\
2	-0.0782165056115626\\
3	-0.0569759032884668\\
4	-0.0416264469528748\\
5	-0.0316320005008242\\
6	-0.0246187040643396\\
7	-0.0195483577295454\\
8	-0.0157248369405206\\
9	-0.0127557391943976\\
10	-0.0103994878867233\\
11	-0.00850347661425116\\
12	-0.0069646773894525\\
13	-0.00570952824617212\\
14	-0.00468284206079428\\
15	-0.00384173362495039\\
16	-0.00315209288979849\\
17	-0.00258640481509804\\
18	-0.00212229384871691\\
19	-0.00174148287115288\\
20	-0.00142900734240092\\
21	-0.00117260022950846\\
22	-0.000962199861445524\\
23	-0.000789551209499749\\
24	-0.0006478807034755\\
25	-0.000531630124408332\\
26	-0.000436238485683538\\
27	-0.000357963116086541\\
28	-0.000293732854100119\\
29	-0.000241027577387055\\
30	-0.000197779341060822\\
31	-0.000162291249512777\\
32	-0.000133170881922542\\
33	-0.000109275661513381\\
34	-8.96680263411368e-05\\
35	-7.35786433954995e-05\\
36	-6.03762230415353e-05\\
37	-4.95427496170384e-05\\
38	-4.06531564151933e-05\\
39	-3.33586476153868e-05\\
40	-2.73730127946745e-05\\
41	-2.24613970594475e-05\\
42	-1.8431086181465e-05\\
43	-1.51239451816778e-05\\
44	-1.24102136796363e-05\\
45	-1.01834145604746e-05\\
46	-8.35617619388477e-06\\
47	-6.85680428393843e-06\\
48	-5.62646884141822e-06\\
49	-4.61689590552084e-06\\
};
\addplot [color=mycolor7,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-1.49557573577703\\
1	-0.985981214337011\\
2	-0.870735454383935\\
3	-0.68808091014878\\
4	-0.556046248379233\\
5	-0.448028310799407\\
6	-0.36325700203095\\
7	-0.295569217537022\\
8	-0.241242764487517\\
9	-0.197300964773634\\
10	-0.161579817468967\\
11	-0.132435466734151\\
12	-0.108602056921291\\
13	-0.0890836248080967\\
14	-0.0730851848566227\\
15	-0.0599653608972299\\
16	-0.0492031519673081\\
17	-0.0403735186206994\\
18	-0.0331288198845123\\
19	-0.027184297232586\\
20	-0.0223065057521345\\
21	-0.0183039800954354\\
22	-0.0150196473248032\\
23	-0.0123246329417544\\
24	-0.0101131919678881\\
25	-0.00829855522866028\\
26	-0.00680952321655993\\
27	-0.0055876719863065\\
28	-0.00458506070559596\\
29	-0.0037623506386896\\
30	-0.00308726166614944\\
31	-0.00253330575434469\\
32	-0.00207874767673071\\
33	-0.00170575221123026\\
34	-0.00139968435533876\\
35	-0.00114853510380273\\
36	-0.000942450259632273\\
37	-0.000773343791355174\\
38	-0.000634580566397767\\
39	-0.000520716012372397\\
40	-0.000427282491604345\\
41	-0.000350614007043627\\
42	-0.000287702361669766\\
43	-0.000236079127608794\\
44	-0.000193718793857214\\
45	-0.000158959292477978\\
46	-0.000130436785001542\\
47	-0.000107032150284024\\
48	-8.78270741975858e-05\\
49	-7.20680182696561e-05\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	2.95653766981278\\
1	1.9448466872732\\
2	1.71068579555842\\
3	1.36069199091804\\
4	1.10627794198811\\
5	0.896265708395235\\
6	0.729578215264421\\
7	0.595262160319481\\
8	0.486710826043206\\
9	0.398494443969151\\
10	0.326561637374584\\
11	0.26776144205817\\
12	0.219621828308763\\
13	0.180171874281446\\
14	0.147824425489761\\
15	0.121291891877537\\
16	0.0995248534756996\\
17	0.0816655260625452\\
18	0.0670115642437689\\
19	0.054987324521682\\
20	0.0451207464454038\\
21	0.0370245960412304\\
22	0.03038117174881\\
23	0.0249297973652429\\
24	0.0204565775014028\\
25	0.016785998857205\\
26	0.0137740415409105\\
27	0.0113025275932018\\
28	0.00927448397352429\\
29	0.00761033770109291\\
30	0.00624479373855904\\
31	0.00512427308368335\\
32	0.00420481054399842\\
33	0.00345032971337411\\
34	0.00283122747023007\\
35	0.00232321246076262\\
36	0.001906351995038\\
37	0.00156428996048197\\
38	0.00128360506698041\\
39	0.00105328424367674\\
40	0.000864290525565527\\
41	0.000709208475358464\\
42	0.000581953228273432\\
43	0.000477531743718218\\
44	0.00039184689624481\\
45	0.000321536719006779\\
46	0.000263842492209219\\
47	0.00021650050081441\\
48	0.000177653214463007\\
49	0.000145776404628725\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.52165381980036\\
1	0.994662286028017\\
2	0.866032831938692\\
3	0.696106492501547\\
4	0.571648140529934\\
5	0.467403342703672\\
6	0.383020641394656\\
7	0.313946321616726\\
8	0.257456971911532\\
9	0.211181064957436\\
10	0.173251377780875\\
11	0.142147278258133\\
12	0.116633748159803\\
13	0.0957024829161627\\
14	0.0785289020235488\\
15	0.0644376614525703\\
16	0.0528752047693148\\
17	0.0433875756060384\\
18	0.035602394039973\\
19	0.0292141496321499\\
20	0.0239721723774504\\
21	0.0196707794501787\\
22	0.0161411976108082\\
23	0.0132449382564177\\
24	0.0108683625487673\\
25	0.00891822226765106\\
26	0.00731800097974099\\
27	0.00600491178959207\\
28	0.00492743381230606\\
29	0.00404329068737\\
30	0.00331779181248864\\
31	0.00272247121287513\\
32	0.0022339706407754\\
33	0.00183312308276171\\
34	0.0015042007154054\\
35	0.0012342978021074\\
36	0.00101282431833808\\
37	0.000831090437043929\\
38	0.000681965570961416\\
39	0.000559598593901369\\
40	0.000459188263498911\\
41	0.000376794837644243\\
42	0.000309185493099327\\
43	0.000253707481081092\\
44	0.000208184042890529\\
45	0.000170829001689537\\
46	0.000140176679312502\\
47	0.000115024388299078\\
48	9.43852427412832e-05\\
49	7.74494364114133e-05\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-1.38009808963736\\
1	-0.89569416707839\\
2	-0.800997534411909\\
3	-0.639073974111863\\
4	-0.521252726971612\\
5	-0.422896025262773\\
6	-0.344540151007089\\
7	-0.281228925161234\\
8	-0.22999464271277\\
9	-0.188327597754243\\
10	-0.154339586594047\\
11	-0.126551870082128\\
12	-0.103800368315489\\
13	-0.0851551508586475\\
14	-0.0698666343819271\\
15	-0.0573264291429624\\
16	-0.0470385804512165\\
17	-0.0385976685997993\\
18	-0.0316717325109505\\
19	-0.0259886963370375\\
20	-0.0213254439709311\\
21	-0.0174989533810867\\
22	-0.0143590672548594\\
23	-0.0117825811077683\\
24	-0.00966840098139778\\
25	-0.00793357371304471\\
26	-0.00651003100865579\\
27	-0.0053419183183143\\
28	-0.00438340321030671\\
29	-0.00359687706352689\\
30	-0.00295147945307147\\
31	-0.00242188731112569\\
32	-0.00198732134985286\\
33	-0.00163073076221321\\
34	-0.00133812421249832\\
35	-0.00109802086806834\\
36	-0.000900999933415371\\
37	-0.0007393310122768\\
38	-0.00060667079474627\\
39	-0.000497814168582587\\
40	-0.000408489989271275\\
41	-0.000335193495614315\\
42	-0.000275048795448413\\
43	-0.000225696025929456\\
44	-0.000185198760959128\\
45	-0.000151968032753596\\
46	-0.00012469998643296\\
47	-0.000102324721420834\\
48	-8.39643123736978e-05\\
49	-6.88983625315131e-05\\
};
\addplot [color=mycolor4,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-2.61425024962473\\
1	-1.71721983004516\\
2	-1.49710007602977\\
3	-1.19919088044484\\
4	-0.981375510541939\\
5	-0.800018579942816\\
6	-0.654178396606031\\
7	-0.53542021260599\\
8	-0.438670003428355\\
9	-0.359614929669286\\
10	-0.294923911691362\\
11	-0.241927435404473\\
12	-0.198482307655797\\
13	-0.162852253626746\\
14	-0.133624348756337\\
15	-0.109644862539811\\
16	-0.0899698014863862\\
17	-0.0738258120236917\\
18	-0.0605788746269841\\
19	-0.0497089841018963\\
20	-0.0407895485004877\\
21	-0.0334705648960243\\
22	-0.0274648500524995\\
23	-0.0225367574938553\\
24	-0.0184929257686161\\
25	-0.0151746895071699\\
26	-0.0124518532527166\\
27	-0.0102175828648557\\
28	-0.00838421370471412\\
29	-0.00687981100565381\\
30	-0.0056453474316042\\
31	-0.00463238707111992\\
32	-0.00380118499512471\\
33	-0.00311912781353616\\
34	-0.0025594540454308\\
35	-0.00210020409576925\\
36	-0.00172335864019168\\
37	-0.00141413161155452\\
38	-0.00116039004772409\\
39	-0.000952178037628184\\
40	-0.000781326086960116\\
41	-0.00064113057646604\\
42	-0.000526090735916157\\
43	-0.000431692813564371\\
44	-0.000354232972680301\\
45	-0.000290671966248135\\
46	-0.000238515887787847\\
47	-0.000195718319387798\\
48	-0.00016060003758768\\
49	-0.000131783126657962\\
};
\addplot [color=mycolor5,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.858993947906489\\
1	0.562200208813633\\
2	0.502123226159488\\
3	0.398178044621712\\
4	0.322817399760831\\
5	0.260592061045394\\
6	0.211541382127784\\
7	0.172246104498432\\
8	0.140645234479495\\
9	0.11505385041084\\
10	0.0942354964832023\\
11	0.0772433615673388\\
12	0.0633446709559227\\
13	0.0519609938357264\\
14	0.0426297213274912\\
15	0.0349772117461592\\
16	0.0286997621443761\\
17	0.0235495265790152\\
18	0.0193237573564649\\
19	0.01585636694576\\
20	0.0130111917512051\\
21	0.0106765522051137\\
22	0.00876082890228055\\
23	0.00718885025074995\\
24	0.00589893595625734\\
25	0.00484047420971417\\
26	0.00397193490036122\\
27	0.00325923982057181\\
28	0.00267442548728594\\
29	0.00219454595372116\\
30	0.00180077250645712\\
31	0.00147765490698566\\
32	0.00121251518838433\\
33	0.000994950222471279\\
34	0.000816423541160765\\
35	0.00066993039751319\\
36	0.000549722925293118\\
37	0.000451084613638261\\
38	0.000370145248226806\\
39	0.000303729057997357\\
40	0.000249230109292421\\
41	0.000204510058361878\\
42	0.000167814250411993\\
43	0.000137702873232158\\
44	0.000112994464116362\\
45	9.27195534941608e-05\\
46	7.60826264135115e-05\\
47	6.2430909380344e-05\\
48	5.12287578621958e-05\\
49	4.20366395132183e-05\\
};
\addplot [color=mycolor6,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.0208858532794561\\
1	0.0144474924230532\\
2	0.00921591845665313\\
3	0.0073188982211389\\
4	0.00600389755965001\\
5	0.00504805637428132\\
6	0.00423741451510349\\
7	0.00354099020036859\\
8	0.0029428059311836\\
9	0.00243515947213827\\
10	0.00200882773043182\\
11	0.00165371166520101\\
12	0.00135957811124891\\
13	0.00111685548606873\\
14	0.000917023064220785\\
15	0.000752734813560839\\
16	0.000617781655524719\\
17	0.000506979148610636\\
18	0.000416030149312702\\
19	0.000341388476773153\\
20	0.000280135094302861\\
21	0.000229870667632111\\
22	0.000188624622943785\\
23	0.000154779234845783\\
24	0.000127006753270118\\
25	0.000104217555524005\\
26	8.55174918467681e-05\\
27	7.01728391251403e-05\\
28	5.75815249790339e-05\\
29	4.72495083734666e-05\\
30	3.87713959535985e-05\\
31	3.18145357328186e-05\\
32	2.61059647484371e-05\\
33	2.14216987532465e-05\\
34	1.75779437340844e-05\\
35	1.44238844105936e-05\\
36	1.18357667388129e-05\\
37	9.71204222224063e-06\\
38	7.96938350064299e-06\\
39	6.53941487698425e-06\\
40	5.36602949707537e-06\\
41	4.40318791614346e-06\\
42	3.61311167519661e-06\\
43	2.96480100922093e-06\\
44	2.43281852721314e-06\\
45	1.9962911399276e-06\\
46	1.63809107451909e-06\\
47	1.34416384201108e-06\\
48	1.10297678943129e-06\\
49	9.05066599770706e-07\\
};
\addplot [color=mycolor7,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.096951128654181\\
1	0.332520498034373\\
2	0.227649128398152\\
3	0.204765862379189\\
4	0.169921047111462\\
5	0.142459862326571\\
6	0.118157949261246\\
7	0.0976918706452468\\
8	0.0805145582246317\\
9	0.0662420748590281\\
10	0.0544378657855062\\
11	0.0447077865436729\\
12	0.0367027279390189\\
13	0.0301244962058477\\
14	0.0247223361632886\\
15	0.0202876383389228\\
16	0.0166478827416635\\
17	0.0136608969887693\\
18	0.0112097487968058\\
19	0.00919837085682399\\
20	0.00754788473590859\\
21	0.00619354575182985\\
22	0.0050822190168715\\
23	0.00417030109915991\\
24	0.00342201160297596\\
25	0.00280799010460932\\
26	0.00230414439678341\\
27	0.00189070524142343\\
28	0.00155145068502076\\
29	0.00127306954830282\\
30	0.00104463912824626\\
31	0.000857196620736158\\
32	0.000703387446687348\\
33	0.000577176681690777\\
34	0.000473612265628432\\
35	0.000388630700781802\\
36	0.00031889761434699\\
37	0.000261676929399925\\
38	0.000214723510946343\\
39	0.000176195074821181\\
40	0.000144579903033581\\
41	0.000118637529354955\\
42	9.73500678596556e-05\\
43	7.98822747220348e-05\\
44	6.55487762367197e-05\\
45	5.37871772064531e-05\\
46	4.41359945666876e-05\\
47	3.62165504412501e-05\\
48	2.97181141773403e-05\\
49	2.438571038647e-05\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.0485141583087164\\
1	0.303478054351326\\
2	0.208930929769453\\
3	0.191464987515286\\
4	0.159864110703636\\
5	0.1345363226504\\
6	0.111776738443242\\
7	0.0924950261072698\\
8	0.0762606221358632\\
9	0.062752560873537\\
10	0.0515733170855197\\
11	0.0423559347545169\\
12	0.0347719462527705\\
13	0.0285395910257413\\
14	0.0234214949398278\\
15	0.0192200405089012\\
16	0.0157717601318701\\
17	0.0129419366416079\\
18	0.0106197729521588\\
19	0.00871424641748179\\
20	0.00715062371763894\\
21	0.00586756444108321\\
22	0.00481472860033356\\
23	0.0039508068804247\\
24	0.00324190170029128\\
25	0.00266019776785705\\
26	0.00218287083019458\\
27	0.00179119212164672\\
28	0.00146979347929732\\
29	0.00120606432180553\\
30	0.000989656835957286\\
31	0.000812079954156059\\
32	0.000666366189107689\\
33	0.000546798251315047\\
34	0.00044868472147043\\
35	0.000368175975156702\\
36	0.000302113136984091\\
37	0.000247904137448983\\
38	0.000203422009322818\\
39	0.000166921433033889\\
40	0.000136970256557327\\
41	0.000112393302887684\\
42	9.22262602955043e-05\\
43	7.56778461843419e-05\\
44	6.20987599924775e-05\\
45	5.09562069618952e-05\\
46	4.18129931782268e-05\\
47	3.43103716457758e-05\\
48	2.81539663389592e-05\\
49	2.31022219403067e-05\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-0.0728997001262312\\
1	-0.118910590495511\\
2	-0.0841688115942048\\
3	-0.0742359192295582\\
4	-0.0620832795602287\\
5	-0.0522637932458658\\
6	-0.0435488174475146\\
7	-0.0361187183009457\\
8	-0.0298331760002208\\
9	-0.0245790731648326\\
10	-0.020216723997096\\
11	-0.0166119181752262\\
12	-0.0136416782343681\\
13	-0.01119863156193\\
14	-0.00919129654481\\
15	-0.00754295629704166\\
16	-0.00618986461116873\\
17	-0.00507934277043925\\
18	-0.00416799534721872\\
19	-0.00342013847668285\\
20	-0.0028064587486734\\
21	-0.00230288897514206\\
22	-0.00188967493971792\\
23	-0.00155060487880145\\
24	-0.00127237519842448\\
25	-0.00104406916629189\\
26	-0.000856728811372254\\
27	-0.000703003513754962\\
28	-0.000576861605694176\\
29	-0.000473353707947297\\
30	-0.000388418528733326\\
31	-0.000318723509092107\\
32	-0.00026153406257056\\
33	-0.000214606278316212\\
34	-0.000176098877220519\\
35	-0.000144500966288115\\
36	-0.0001185727563884\\
37	-9.72969172625677e-05\\
38	-7.98386610753778e-05\\
39	-6.55129883048416e-05\\
40	-5.37578108017593e-05\\
41	-4.41118974574294e-05\\
42	-3.61967771433028e-05\\
43	-2.97018888572541e-05\\
44	-2.43723964207024e-05\\
45	-1.9999189618623e-05\\
46	-1.64106794628392e-05\\
47	-1.34660656540376e-05\\
48	-1.10498120817857e-05\\
49	-9.06711360093069e-06\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-0.0547654730292545\\
1	-0.350331553943812\\
2	-0.239248900997969\\
3	-0.218477822898384\\
4	-0.181780526461458\\
5	-0.15267455462404\\
6	-0.126675962600617\\
7	-0.104740130702785\\
8	-0.0863147283718719\\
9	-0.0710058741310289\\
10	-0.0583469901027399\\
11	-0.0479147385903895\\
12	-0.0393335317581965\\
13	-0.0322827596041208\\
14	-0.026493044152148\\
15	-0.0217404613756136\\
16	-0.0178399364861969\\
17	-0.0146390140894334\\
18	-0.0120123384875131\\
19	-0.00985693957297642\\
20	-0.00808827995772301\\
21	-0.00663697423844832\\
22	-0.00544608096318684\\
23	-0.0044688738844836\\
24	-0.00366701047735129\\
25	-0.00300902808379445\\
26	-0.00246910954764772\\
27	-0.00202607022813552\\
28	-0.00166252675340111\\
29	-0.00136421492855763\\
30	-0.00111943003973892\\
31	-0.000918567591351649\\
32	-0.000753746453677602\\
33	-0.000618499632236749\\
34	-0.000507520524405324\\
35	-0.000416454706509797\\
36	-0.000341729081440431\\
37	-0.00028041168292903\\
38	-0.000230096635603754\\
39	-0.000188809757012829\\
40	-0.000154931097753777\\
41	-0.000127131380448771\\
42	-0.000104319843653915\\
43	-8.5601444281892e-05\\
44	-7.02417393132575e-05\\
45	-5.76380688800038e-05\\
46	-4.72959100485583e-05\\
47	-3.88094735092084e-05\\
48	-3.18457818554544e-05\\
49	-2.61316047419299e-05\\
};
\addplot [color=mycolor4,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.0217474802522881\\
1	-0.166314973876075\\
2	-0.110230714445917\\
3	-0.103178380287579\\
4	-0.0856851784793827\\
5	-0.0719720488282045\\
6	-0.0596209283098874\\
7	-0.0492383840958185\\
8	-0.0405376388305219\\
9	-0.033326126029112\\
10	-0.0273729901186696\\
11	-0.0224727487860533\\
12	-0.0184450224040973\\
13	-0.0151371889648049\\
14	-0.0124217434684209\\
15	-0.0101930956845969\\
16	-0.00836418009717848\\
17	-0.00686337996760561\\
18	-0.00563185921168007\\
19	-0.00462131248320004\\
20	-0.00379209272005101\\
21	-0.00311166400156685\\
22	-0.00255332779450102\\
23	-0.00209517619161772\\
24	-0.00171923244430205\\
25	-0.00141074556152471\\
26	-0.00115761145599455\\
27	-0.00094989796479673\\
28	-0.000779455110405174\\
29	-0.000639595303964379\\
30	-0.000524830937092495\\
31	-0.00043065906204065\\
32	-0.000353384709294331\\
33	-0.00028997590882098\\
34	-0.000237944725771501\\
35	-0.000195249642524343\\
36	-0.000160215456707209\\
37	-0.000131467552192697\\
38	-0.000107877964055687\\
39	-8.85211212556411e-05\\
40	-7.26375305367665e-05\\
41	-5.96039766286447e-05\\
42	-4.89090695083521e-05\\
43	-4.01331792855241e-05\\
44	-3.29319714268237e-05\\
45	-2.70228963008483e-05\\
46	-2.21741029415312e-05\\
47	-1.81953420457749e-05\\
48	-1.49305012714895e-05\\
49	-1.22514799478412e-05\\
};
\addplot [color=mycolor5,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.089568906461844\\
1	0.072381321663862\\
2	0.0490325160091872\\
3	0.0299922027735382\\
4	0.0177420784824722\\
5	0.0104414637458059\\
6	0.00629371785742477\\
7	0.00396818066819582\\
8	0.00265145922926085\\
9	0.00187949985210364\\
10	0.00140118671528678\\
11	0.00108429484544116\\
12	0.000860110005771602\\
13	0.000692716268262835\\
14	0.000562822028819616\\
15	0.000459510532265819\\
16	0.00037613317714242\\
17	0.00030829241892573\\
18	0.000252852366719763\\
19	0.000207445275714776\\
20	0.000170214934286945\\
21	0.000139673483618573\\
22	0.000114613760892994\\
23	9.40502153870952e-05\\
24	7.71757841692564e-05\\
25	6.33286565513381e-05\\
26	5.19658229650386e-05\\
27	4.26416610190177e-05\\
28	3.49904547561566e-05\\
29	2.87120715729045e-05\\
30	2.35602091106467e-05\\
31	1.93327465557126e-05\\
32	1.58638231807366e-05\\
33	1.30173355278183e-05\\
34	1.06815997915673e-05\\
35	8.76497105310305e-06\\
36	7.19224809910688e-06\\
37	5.90172309803502e-06\\
38	4.84276054566384e-06\\
39	3.97381057225467e-06\\
40	3.26077870208759e-06\\
41	2.67568812007391e-06\\
42	2.19558196652573e-06\\
43	1.80162259405952e-06\\
44	1.47835244643926e-06\\
45	1.21308755962571e-06\\
46	9.95419888483128e-07\\
47	8.1680893234103e-07\\
48	6.7024663630197e-07\\
49	5.49982420235817e-07\\
};
\addplot [color=mycolor6,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-0.76937821728172\\
1	-0.433068715371825\\
2	-0.336828926491806\\
3	-0.24683165446178\\
4	-0.191270075760949\\
5	-0.150485489055005\\
6	-0.120525786027541\\
7	-0.0974681596205839\\
8	-0.0793287792913885\\
9	-0.0648014992172719\\
10	-0.0530464172559307\\
11	-0.0434740326855159\\
12	-0.0356512347818677\\
13	-0.0292455641810425\\
14	-0.0239947565243893\\
15	-0.0196882408011935\\
16	-0.0161552283507562\\
17	-0.013256407240944\\
18	-0.010877796231524\\
19	-0.00892599303202671\\
20	-0.00732439965369262\\
21	-0.00601017621210961\\
22	-0.00493176152072493\\
23	-0.00404684609566174\\
24	-0.00332071143705337\\
25	-0.00272486803910201\\
26	-0.00223593791714454\\
27	-0.00183473760889707\\
28	-0.00150552565405743\\
29	-0.00123538505301137\\
30	-0.00101371650234505\\
31	-0.000831822543067633\\
32	-0.000682566316849811\\
33	-0.000560091547712853\\
34	-0.000459592765756067\\
35	-0.000377126759106201\\
36	-0.000309457857015006\\
37	-0.000253930973986874\\
38	-0.00020836743383788\\
39	-0.000170979486283897\\
40	-0.000140300162033899\\
41	-0.000115125714170203\\
42	-9.44683874284389e-05\\
43	-7.75176622156108e-05\\
44	-6.36084527212602e-05\\
45	-5.21950113297879e-05\\
46	-4.28295154365576e-05\\
47	-3.51444964910874e-05\\
48	-2.8838421845848e-05\\
49	-2.36638636939995e-05\\
};
\addplot [color=mycolor7,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.601439760323562\\
1	0.0618488400610952\\
2	0.0783761711657787\\
3	0.0686026832510509\\
4	0.0781488153758804\\
5	0.0779627388517248\\
6	0.0729899022199323\\
7	0.0649203960662874\\
8	0.0559778251538172\\
9	0.0473170257605559\\
10	0.0395128800951362\\
11	0.0327529244620479\\
12	0.0270306160753703\\
13	0.0222510756307139\\
14	0.0182899587229781\\
15	0.0150217707260472\\
16	0.0123321010996614\\
17	0.0101216389715933\\
18	0.00830638228903882\\
19	0.00681626927144711\\
20	0.00559331205495743\\
21	0.00458971533417109\\
22	0.00376617215465745\\
23	0.00309039376618118\\
24	0.00253587205200944\\
25	0.00208085083326289\\
26	0.00170747637942549\\
27	0.00140109825018816\\
28	0.00114969482268685\\
29	0.000943401644507682\\
30	0.00077412434732423\\
31	0.000635221007999436\\
32	0.000521241511182097\\
33	0.00042771368663016\\
34	0.00035096782620384\\
35	0.000287992691774221\\
36	0.000236317362016262\\
37	0.000193914280817843\\
38	0.000159119702523139\\
39	0.000130568412174538\\
40	0.000107140159211416\\
41	8.79157027792972e-05\\
42	7.21407439787328e-05\\
43	5.91963298631675e-05\\
44	4.8574567934966e-05\\
45	3.98586982591039e-05\\
46	3.27067412937564e-05\\
47	2.68380798364203e-05\\
48	2.20224486088446e-05\\
49	1.80708994713676e-05\\
};
\end{axis}
\end{tikzpicture}%


==> lq_utility.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.29804,0.74118,0.92941}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(1.625in,0.793in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time},
xmajorgrids,
ymin=-20,
ymax=1,
ylabel={Utilities},
%ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.7,0.1)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	-0.720521820601445\\
1	-15.2797172788371\\
2	-7.74276306023061\\
3	-4.7127192062984\\
4	-2.7581005723456\\
5	-1.6535187744097\\
6	-1.00085422635572\\
7	-0.609068649614383\\
8	-0.370893479630659\\
9	-0.225657099705154\\
10	-0.137127365908888\\
11	-0.0832462675740724\\
12	-0.0505009968557089\\
13	-0.0306224139277115\\
14	-0.0185635242817272\\
15	-0.0112515582369391\\
16	-0.00681908819230494\\
17	-0.0041325575411378\\
18	-0.00250438092307004\\
19	-0.0015176658628661\\
20	-0.000919706237505133\\
21	-0.000557340721238072\\
22	-0.000337747262154182\\
23	-0.000204673997028394\\
24	-0.000124031910754301\\
25	-7.51630147810351e-05\\
26	-4.55485927201056e-05\\
27	-2.76023306644709e-05\\
28	-1.67269423797068e-05\\
29	-1.0136484932989e-05\\
30	-6.14268443942893e-06\\
31	-3.72245140365837e-06\\
32	-2.25579625492997e-06\\
33	-1.36700690330064e-06\\
34	-8.28402775448691e-07\\
35	-5.02010017437409e-07\\
36	-3.04216819737932e-07\\
37	-1.84354634841358e-07\\
38	-1.11718449441604e-07\\
39	-6.77011020515474e-08\\
40	-4.10266991903362e-08\\
41	-2.48620775067543e-08\\
42	-1.50663570347482e-08\\
43	-9.13017483103757e-09\\
44	-5.53286320330487e-09\\
45	-3.3529013182112e-09\\
46	-2.03184984637665e-09\\
47	-1.23129594533416e-09\\
48	-7.46162275573382e-10\\
49	-4.52172480221729e-10\\
};
\addlegendentry{User 1};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	-11.5822908908432\\
1	-19.1378868867058\\
2	-10.6170106338674\\
3	-6.38697673014112\\
4	-3.77636483131266\\
5	-2.26419714890319\\
6	-1.36887516803651\\
7	-0.831074702265587\\
8	-0.505050006510975\\
9	-0.30680973561313\\
10	-0.186253059869729\\
11	-0.112997636939067\\
12	-0.0685238275931944\\
13	-0.0415420431962156\\
14	-0.0251800845433925\\
15	-0.0152609515411597\\
16	-0.00924870078155504\\
17	-0.00560487594561786\\
18	-0.0033965963190211\\
19	-0.00205834461412082\\
20	-0.00124735584885039\\
21	-0.000755895503917584\\
22	-0.00045807096386656\\
23	-0.000277589866740819\\
24	-0.00016821875054385\\
25	-0.000101940131840416\\
26	-6.17754599362505e-05\\
27	-3.74357721772525e-05\\
28	-2.26859835968919e-05\\
29	-1.37476491245418e-05\\
30	-8.33104096490731e-06\\
31	-5.04859001412442e-06\\
32	-3.0594329518733e-06\\
33	-1.85400874055494e-06\\
34	-1.12352467592697e-06\\
35	-6.80853154033345e-07\\
36	-4.12595315023478e-07\\
37	-2.50031733009144e-07\\
38	-1.51518607324335e-07\\
39	-9.18198985822992e-08\\
40	-5.56426298054104e-08\\
41	-3.37192950495485e-08\\
42	-2.04338088013343e-08\\
43	-1.23828372306466e-08\\
44	-7.50396851471054e-09\\
45	-4.54738622667225e-09\\
46	-2.75570472530455e-09\\
47	-1.66995019875865e-09\\
48	-1.01198566041044e-09\\
49	-6.13260789236366e-10\\
};
\addlegendentry{User 2};

\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	-0.194930829610491\\
1	-14.8029696702997\\
2	-7.59361766540287\\
3	-4.65877119571697\\
4	-2.74041998167153\\
5	-1.64798433301456\\
6	-0.999318211150517\\
7	-0.608772568752567\\
8	-0.370934457812317\\
9	-0.225757926390118\\
10	-0.13721430092751\\
11	-0.083307585236795\\
12	-0.0505409812377828\\
13	-0.0306475469359677\\
14	-0.0185790348291924\\
15	-0.0112610414254219\\
16	-0.00682485894528561\\
17	-0.00413606101554219\\
18	-0.0025065055594763\\
19	-0.00151895368122873\\
20	-0.000920486672156431\\
21	-0.000557813642266031\\
22	-0.000338033835158582\\
23	-0.000204847651219227\\
24	-0.000124137141015394\\
25	-7.52267825074422e-05\\
26	-4.55872351965296e-05\\
27	-2.76257476807048e-05\\
28	-1.67411329501778e-05\\
29	-1.01450843539839e-05\\
30	-6.14789565701617e-06\\
31	-3.72560938513786e-06\\
32	-2.25770998272793e-06\\
33	-1.36816661722496e-06\\
34	-8.29105559088657e-07\\
35	-5.02435902540084e-07\\
36	-3.04474905040061e-07\\
37	-1.8451103388912e-07\\
38	-1.11813226874381e-07\\
39	-6.77585369396108e-08\\
40	-4.10615045894245e-08\\
41	-2.48831694919081e-08\\
42	-1.50791387252159e-08\\
43	-9.13792050362392e-09\\
44	-5.53755706159841e-09\\
45	-3.35574578464479e-09\\
46	-2.03357358594976e-09\\
47	-1.23234052722152e-09\\
48	-7.46795289594984e-10\\
49	-4.52556085141921e-10\\
};
\addlegendentry{User 3};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	-2.41383068491104\\
1	-15.6403046666322\\
2	-8.03460120068366\\
3	-4.8561102735323\\
4	-2.8349032596999\\
5	-1.69569675925562\\
6	-1.02516240881074\\
7	-0.623425516905186\\
8	-0.379493558491084\\
9	-0.23084156654539\\
10	-0.14026205967186\\
11	-0.0851440570129973\\
12	-0.0516506050407245\\
13	-0.0313189733813689\\
14	-0.0189856199527089\\
15	-0.0115073464508706\\
16	-0.00697409668746869\\
17	-0.00422649335769157\\
18	-0.00256130632819921\\
19	-0.00155216275267881\\
20	-0.000940611363408326\\
21	-0.000570009212994581\\
22	-0.000345424350625419\\
23	-0.000209326298593202\\
24	-0.000126851195699378\\
25	-7.68714950471016e-05\\
26	-4.65839277101085e-05\\
27	-2.82297411559844e-05\\
28	-1.71071515957394e-05\\
29	-1.03668907772377e-05\\
30	-6.28230980898525e-06\\
31	-3.8070640303203e-06\\
32	-2.30707129604522e-06\\
33	-1.39807945051547e-06\\
34	-8.47232661660497e-07\\
35	-5.13420881574079e-07\\
36	-3.11131774978233e-07\\
37	-1.88545080490564e-07\\
38	-1.14257849065914e-07\\
39	-6.9239971897844e-08\\
40	-4.19592504836505e-08\\
41	-2.54272012673951e-08\\
42	-1.54088206259026e-08\\
43	-9.33770691415894e-09\\
44	-5.65862712868944e-09\\
45	-3.42911394370163e-09\\
46	-2.07803450756936e-09\\
47	-1.25928373496562e-09\\
48	-7.63122806369239e-10\\
49	-4.62450519633386e-10\\
};
\addlegendentry{User 4};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	-4.58418319080263\\
1	-16.3789474329251\\
2	-8.79002162717194\\
3	-5.42500664715752\\
4	-3.24563125034617\\
5	-1.97055071099818\\
6	-1.20215750005608\\
7	-0.73456373708382\\
8	-0.448263522590441\\
9	-0.273020203223352\\
10	-0.165997603574349\\
11	-0.100799310924032\\
12	-0.06115743189155\\
13	-0.0370864910148491\\
14	-0.0224827376286741\\
15	-0.0136272053317364\\
16	-0.00825890550229228\\
17	-0.00500513396881157\\
18	-0.0030331732146145\\
19	-0.00183811564929494\\
20	-0.00111389849058777\\
21	-0.000675020722930983\\
22	-0.000409060981473233\\
23	-0.000247889889692062\\
24	-0.000150220612750346\\
25	-9.10332937011638e-05\\
26	-5.51659384665772e-05\\
27	-3.34304167852911e-05\\
28	-2.02587475143662e-05\\
29	-1.22767498534499e-05\\
30	-7.43967958198075e-06\\
31	-4.50842720600468e-06\\
32	-2.7320956255156e-06\\
33	-1.65564313286941e-06\\
34	-1.00331561075712e-06\\
35	-6.08006759667434e-07\\
36	-3.68450581409439e-07\\
37	-2.23280134381315e-07\\
38	-1.35307205190037e-07\\
39	-8.19958292717367e-08\\
40	-4.96892682758171e-08\\
41	-3.01115727931244e-08\\
42	-1.82475381012252e-08\\
43	-1.10579626326545e-08\\
44	-6.70109780875284e-09\\
45	-4.06084857891003e-09\\
46	-2.46086412278365e-09\\
47	-1.49127752811358e-09\\
48	-9.03710467093919e-10\\
49	-5.4764629181263e-10\\
};
\addlegendentry{User 5};

\addplot [color=mycolor4,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	-1.04714075932487\\
1	-14.9064599831749\\
2	-7.78947349068938\\
3	-4.74813069528462\\
4	-2.7873332974654\\
5	-1.67086432678961\\
6	-1.01101274650678\\
7	-0.614952242486838\\
8	-0.374336110554645\\
9	-0.227691028705774\\
10	-0.13833947106017\\
11	-0.0839730807498786\\
12	-0.0509386339378026\\
13	-0.030886625182189\\
14	-0.0187232919524672\\
15	-0.0113482613027808\\
16	-0.00687765201064828\\
17	-0.00416803492785072\\
18	-0.00252587636902449\\
19	-0.00153069092609949\\
20	-0.000927599073535659\\
21	-0.000562123675179452\\
22	-0.000340645700153246\\
23	-0.000206430439499274\\
24	-0.000125096310332726\\
25	-7.58080385803782e-05\\
26	-4.59394757617875e-05\\
27	-2.78392049301389e-05\\
28	-1.68704876463835e-05\\
29	-1.02234730283115e-05\\
30	-6.19539901681041e-06\\
31	-3.75439630935054e-06\\
32	-2.27515478933235e-06\\
33	-1.37873812732334e-06\\
34	-8.35511868119845e-07\\
35	-5.06318109932556e-07\\
36	-3.0682751307306e-07\\
37	-1.8593670850368e-07\\
38	-1.12677182141312e-07\\
39	-6.82820916796915e-08\\
40	-4.13787774578018e-08\\
41	-2.5075436059803e-08\\
42	-1.51956517864023e-08\\
43	-9.2085271284531e-09\\
44	-5.58034450035409e-09\\
45	-3.38167486594151e-09\\
46	-2.04928654462291e-09\\
47	-1.24186254103452e-09\\
48	-7.52565606245176e-10\\
49	-4.56052882657395e-10\\
};
\addlegendentry{User 6};

\addplot [color=mycolor5,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	-0.121485189443746\\
1	-14.6965832360907\\
2	-7.53874440856525\\
3	-4.61729718671212\\
4	-2.71330236087364\\
5	-1.63036157653559\\
6	-0.988196721224098\\
7	-0.601851690630692\\
8	-0.366673253301353\\
9	-0.223150987488381\\
10	-0.135625808510131\\
11	-0.0823419657473445\\
12	-0.0499548138365011\\
13	-0.0302920027989605\\
14	-0.0183634717948261\\
15	-0.011130378732155\\
16	-0.00674566820827912\\
17	-0.00408806896688071\\
18	-0.00247742180551582\\
19	-0.00150132884105719\\
20	-0.000909806036841715\\
21	-0.000551341204534865\\
22	-0.000334111557455744\\
23	-0.000202470762927449\\
24	-0.00012269675372608\\
25	-7.43539118751643e-05\\
26	-4.50582779612569e-05\\
27	-2.73052009885348e-05\\
28	-1.65468824810242e-05\\
29	-1.00273690635904e-05\\
30	-6.07656048779082e-06\\
31	-3.68238045149102e-06\\
32	-2.23151335702584e-06\\
33	-1.352291527438e-06\\
34	-8.19485294265328e-07\\
35	-4.96606046034809e-07\\
36	-3.00942026524361e-07\\
37	-1.82370118310424e-07\\
38	-1.10515837367216e-07\\
39	-6.69723221302711e-08\\
40	-4.05850603735242e-08\\
41	-2.45944454839486e-08\\
42	-1.49041726956355e-08\\
43	-9.03189152555771e-09\\
44	-5.47330376502018e-09\\
45	-3.31680844698052e-09\\
46	-2.00997765632252e-09\\
47	-1.21804145264756e-09\\
48	-7.38130086023785e-10\\
49	-4.47304993363788e-10\\
};
\addlegendentry{User 7};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	-3.65174139053351\\
1	-15.5947440129442\\
2	-8.16810004237649\\
3	-4.88574999112413\\
4	-2.84116881167666\\
5	-1.69206402924865\\
6	-1.02002797829947\\
7	-0.619103002501837\\
8	-0.376410095628399\\
9	-0.228799273313173\\
10	-0.138961580187553\\
11	-0.084333798542687\\
12	-0.0511519726595824\\
13	-0.0310142501620094\\
14	-0.0188001246257517\\
15	-0.0113946719221717\\
16	-0.00690573473594068\\
17	-0.00418504207693086\\
18	-0.00253618017724534\\
19	-0.00153693460035979\\
20	-0.000931382736634092\\
21	-0.000564416620498761\\
22	-0.000342035254669169\\
23	-0.000207272523436816\\
24	-0.000125606618659737\\
25	-7.61172872199707e-05\\
26	-4.6126880849985e-05\\
27	-2.79527723864924e-05\\
28	-1.69393094004718e-05\\
29	-1.02651788953843e-05\\
30	-6.22067268733456e-06\\
31	-3.76971209704741e-06\\
32	-2.28443612057331e-06\\
33	-1.38436259158081e-06\\
34	-8.38920279645783e-07\\
35	-5.08383598884215e-07\\
36	-3.08079194248365e-07\\
37	-1.86695224181895e-07\\
38	-1.13136840753646e-07\\
39	-6.8560643653829e-08\\
40	-4.15475792602066e-08\\
41	-2.51777295315294e-08\\
42	-1.52576413754282e-08\\
43	-9.24609266497226e-09\\
44	-5.60310912190149e-09\\
45	-3.39547016988868e-09\\
46	-2.05764646444872e-09\\
47	-1.24692863162327e-09\\
48	-7.55635644521678e-10\\
49	-4.57913318205115e-10\\
};
\addlegendentry{User 8};

\end{axis}
\end{tikzpicture}%


==> scheduling_channel_coefficients.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.26\columnwidth,
at={(0.078in,0.044in)},
scale only axis,
xmin=1,
xmax=20,
xlabel={Time},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={Channel},
%ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.890263248439729\\
3	0.609221612330919\\
4	0.280237476472628\\
5	0.0477174424006623\\
6	0.0137254829619863\\
7	0.193182266988475\\
8	0.507315776382049\\
9	0.818238047634393\\
10	0.989470680605613\\
11	0.945851623682214\\
12	0.706527331315781\\
13	0.376548485161326\\
14	0.100758311861233\\
15	0.000214082336288552\\
16	0.119049385131283\\
17	0.4051018198486\\
18	0.732809526641101\\
19	0.958326188690088\\
20	0.982661942331674\\
};
\addlegendentry{User 1};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	0.5625\\
2	0.436283008045598\\
3	0.170917216594961\\
4	0.00457984850674627\\
5	0.0865658531122011\\
6	0.343289261460852\\
7	0.544329761616355\\
8	0.509244849111965\\
9	0.269524743462614\\
10	0.0403285603735656\\
11	0.0273697419563235\\
12	0.242279385668008\\
13	0.492166833579508\\
14	0.552747342561567\\
15	0.369647297575733\\
16	0.107206872167448\\
17	0.000977647223946829\\
18	0.146304925714234\\
19	0.412751218287457\\
20	0.561169505807651\\
};
\addlegendentry{User 2};

\end{axis}
\end{tikzpicture}%


==> scheduling_er_power.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.26\columnwidth,
at={(0.078in,0.044in)},
scale only axis,
xmin=1,
xmax=20,
xmajorgrids,
ymin=0,
ymax=11,
ylabel={Power},
%ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	10\\
2	8.94736842105263\\
3	2.10526315789474\\
4	1.57894736842105\\
5	10\\
6	10\\
7	10\\
8	10\\
9	5.26315789473684\\
10	0.526315789473684\\
11	0.526315789473684\\
12	2.10526315789474\\
13	10\\
14	8.94736842105263\\
15	10\\
16	10\\
17	5.26315789473684\\
18	1.57894736842105\\
19	2.10526315789474\\
20	10\\
};
\addlegendentry{User 1};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	10\\
2	10\\
3	10\\
4	10\\
5	10\\
6	10\\
7	5.26315789473684\\
8	5.26315789473684\\
9	10\\
10	10\\
11	10\\
12	10\\
13	10\\
14	1.57894736842105\\
15	1.05263157894737\\
16	10\\
17	10\\
18	10\\
19	10\\
20	10\\
};
\addlegendentry{User 2};

\end{axis}
\end{tikzpicture}%


==> scheduling_er_rate.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.26\columnwidth,
at={(0.078in,0.044in)},
scale only axis,
xmin=1,
xmax=20,
xlabel={Time},
xmajorgrids,
ymin=0,
ymax=0.7,
ylabel={Average rate},
%ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.460028607334816\\
3	0.610152741980001\\
4	0.554510833751728\\
5	0.514176573105179\\
6	0.466438272774823\\
7	0.404160396166073\\
8	0.404310028453275\\
9	0.455660535934285\\
10	0.487355925827294\\
11	0.471743660390949\\
12	0.459924235310918\\
13	0.452304030701137\\
14	0.455152483605079\\
15	0.451007570163764\\
16	0.422915845123527\\
17	0.424742293130734\\
18	0.46420638551253\\
19	0.46004321832029\\
20	0.453630955547213\\
};
\addplot [color=red,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.206506156871774\\
3	0.26983993405211\\
4	0.34211130728479\\
5	0.279940288534928\\
6	0.310155202391974\\
7	0.464551338290405\\
8	0.491690830414029\\
9	0.477676604244613\\
10	0.470981588298288\\
11	0.449548526562838\\
12	0.426071658266448\\
13	0.44561001417443\\
14	0.46445224954768\\
15	0.458671234649156\\
16	0.45050798441669\\
17	0.447441981253095\\
18	0.422757232472778\\
19	0.42775719843514\\
20	0.449468354787179\\
};
\end{axis}
\end{tikzpicture}%


==> scheduling_pf_power.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.26\columnwidth,
at={(0.078in,0.044in)},
scale only axis,
xmin=1,
xmax=20,
xmajorgrids,
ymin=0,
ymax=11,
ylabel={Power},
%ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	10\\
2	5.78947368421053\\
3	7.36842105263158\\
4	7.89473684210526\\
5	1.57894736842105\\
6	0.526315789473684\\
7	10\\
8	6.31578947368421\\
9	8.42105263157895\\
10	10\\
11	3.15789473684211\\
12	0.526315789473684\\
13	8.42105263157895\\
14	0\\
15	0\\
16	8.42105263157895\\
17	7.36842105263158\\
18	4.73684210526316\\
19	3.68421052631579\\
20	8.42105263157895\\
};
\addlegendentry{User 1};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	7.36842105263158\\
2	9.47368421052632\\
3	3.68421052631579\\
4	0\\
5	8.94736842105263\\
6	5.78947368421053\\
7	3.68421052631579\\
8	0\\
9	0\\
10	0\\
11	0\\
12	10\\
13	0\\
14	9.47368421052632\\
15	2.63157894736842\\
16	5.78947368421053\\
17	0\\
18	0\\
19	0\\
20	2.10526315789474\\
};
\addlegendentry{User 2};

\end{axis}
\end{tikzpicture}%


==> scheduling_pf_rate.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.26\columnwidth,
at={(0.078in,0.044in)},
scale only axis,
xmin=1,
xmax=20,
xlabel={Time},
xmajorgrids,
ymin=0,
ymax=1.2,
ylabel={Average rate},
%ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	1.07967884873652\\
3	0.887432204963994\\
4	1.03260686171209\\
5	1.06620981456124\\
6	0.861284134922346\\
7	0.718139306577907\\
8	0.686460688236822\\
9	0.780160621462712\\
10	0.922992783883425\\
11	1.06952121121139\\
12	1.09802055133064\\
13	1.01511343344036\\
14	1.04688471842558\\
15	0.97210723853804\\
16	0.907300089302171\\
17	0.880690808863767\\
18	0.910210612444868\\
19	0.942846550898784\\
20	0.972742576134146\\
};
\addplot [color=red,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.319757795637181\\
3	0.416773242310383\\
4	0.314049736516412\\
5	0.235537302387309\\
6	0.296925989180369\\
7	0.429045342604603\\
8	0.442207981011263\\
9	0.386931983384855\\
10	0.343939540786538\\
11	0.309545586707884\\
12	0.281405078825349\\
13	0.342740267802895\\
14	0.316375631818057\\
15	0.424522211661904\\
16	0.441516169104399\\
17	0.430795479344709\\
18	0.40545456879502\\
19	0.382929314973074\\
20	0.362775140500807\\
};
\end{axis}
\end{tikzpicture}%

